Chemical composition of carbon-rich, very metal-poor subgiant LP625-44 observed with the Subaru/HDS

We have obtained a high resolution (R~90,000) spectrum of the carbon- and s-process-element-rich, very metal-poor ([Fe/H]=-2.7) subgiant LP625-44, as well as that of HD140283 (a metal-poor subgiant with normal abundance ratio) for comparison, with the High Dispersion Spectrograph (HDS) for the Subaru Telescope for detailed abundance study. The oxygen abundance derived from the O I triplet around 7770A is uncertain, but the excess of oxygen in LP625-44 seems remarkable (perhaps by nearly a factor 10), in comparison with that of HD140283 derived from the same lines. The Na enhancement in LP625-44 is by about a factor 50, suggesting hydrogen burning in the 22Ne-rich layer in an asymptotic giant branch star which produces the abundance pattern of this object. In our new spectrum of LP625-44, the Pb I lambda 3683A line has been detected, as well as the Pb I lambda 4057A line which has already been studied, confirming the Pb abundance (log epsilon(Pb)~1.9) derived by the previous work. The abundance ratio of s-process elements at the second peak (e.g., La, Ce and Nd) to that at the third peak (Pb) in LP 625-44 is significantly higher (by a factor 5) than that in other three s-process element-rich objects recently studied by van Eck et al.. Recent theoretical works have modeled the s-process nucleosynthesis in the radiative layer of asymptotic giant branch stars in the inter-pulse phase, and the above results means that these processes produced a large scatter in the abundance ratios. Another possiblity is that different processes (e.g., s-process nucleosynthesis during thermal pulses) have contributed to heavy elements in the early Galaxy.

==> (inline-0) <==
\begin{longtable}{llccc}
\caption{Observations}\label{tab:obs}
\hline
\hline
Object & Obs. date  & Wavelength({\AA}) & exposure (sec) & S/N (Wavelength)$^{\rm a}$ \\
\endhead
\hline
LP~625-44 & 3 July, 2000 & 5100-7800 & 3600 & 130 (6000{\AA})\\
          & 21 Aug, 2000 & 3400-5100 & 3600 & 70 (4000{\AA})\\
HD~140283 & 18 Aug, 2000 & 3100-4500 & 1800 & 330 (4000{\AA})\\
          & 5 July, 2000 & 3400-5100 & 1800 & 560 (4800{\AA})\\
          & 3 July, 2000 & 5100-7800 & 960  & 680 (6000{\AA})\\
\noalign{\smallskip}
\hline 
\end{longtable}
%~\\

$^{a}$ S/N ratio per 0.9~km~s$^{-1}$ pixel.  \\

%~ \\
%
%\vspace{3cm} 
%~ \\
\newpage
%### RV
\begin{longtable}{lcccc}
\caption{Radial Velocity Measurement}\label{tab:rv}
\hline
\hline
Object & JD  & wavelength & Radial velocity & number  \\
       &     & {\AA}      & (km~s$^{-1}$) & of lines \\
\endhead
\hline
LP~625-44 & 2451728.9 & 5100-6500 & 30.92$\pm$0.26 & 26 \\
          & 2451777.8 & 3700-5100 & 30.20$\pm$0.30 & 46 \\
HD~140283 & 2451728.8 & 5100-6500 & $-$170.58$\pm$0.15 & 23 \\
          & 2451730.9 & 4500-5100 & $-$170.64$\pm$0.34 & 21 \\
\noalign{\smallskip}
\hline
\end{longtable}
\clearpage
%### EW
\begin{longtable}{rrrrrrl}
\caption[]{Results}\label{tab:ew}
  \hline\hline
Element & Wavelength ({\AA}) & L.E.P. (eV) & $\log gf$ & HD140283 & LP625-44 \\
  \hline
\endhead
\hline
      C I  &  7111.475 &   8.640 &  -1.130 &    ... &   21.0 & (1) \\
      C I  &  7113.180 &   8.650 &  -0.810 &    ... &   36.6 & (1) \\
      C I  &  7115.186 &   8.640 &  -0.710 &    ... &   32.5 & (1) \\
      C I  &  7116.990 &   8.650 &  -0.940 &    ... &   36.6 & (1) \\
      C I  &  7119.671 &   8.640 &  -1.070 &    ... &   27.4 & (1) \\
     Na I  &  4978.541 &   2.102 &  -1.220 &    ... &   12.4 & (2) \\
     Na I  &  4982.813 &   2.104 &  -0.960 &    ... &   17.2 & (2) \\
     Na I  &  5682.633 &   2.102 &  -0.700 &    ... &   33.9 & (2) \\
     Na I  &  5688.204 &   2.104 &  -0.460 &    ... &   51.0 & (2) \\
     Na I  &  5889.951 &   0.000 &   0.101 &  109.5 &  236.2 & (3) \\
     Na I  &  5895.924 &   0.000 &  -0.197 &   89.4 &  216.0 & (3) \\
     Na I  &  6154.226 &   2.102 &  -1.530 &    ... &    4.0 & (2) \\
     Mg I  &  3329.919 &   2.709 &  -1.780 &   37.5 &    ... & (2)  \\
     Mg I  &  3336.674 &   2.717 &  -1.100 &   71.0 &    ... & (2)  \\
     Mg I  &  3829.355 &   2.709 &  -0.210 &  113.5 &    ... & (2)  \\
     Mg I  &  4057.505 &   4.346 &  -0.890 &    ... &   49.0 & (4)  \\
     Mg I  &  4167.271 &   4.346 &  -0.770 &   25.5 &    ... & (4)  \\
     Mg I  &  4702.991 &   4.346 &  -0.520 &   38.3 &   76.7 & (4)  \\
     Mg I  &  5172.685 &   2.712 &  -0.380 &  130.4 &  161.3 & (2) \\
     Mg I  &  5183.604 &   2.717 &  -0.160 &  142.7 &    ... & (2) \\
     Mg I  &  5528.404 &   4.346 &  -0.490 &   41.0 &   75.3 & (5) \\
     Al I  &  3944.006 &   0.000 &  -0.644 &   70.5 &    ... & (3) \\
     Al I  &  3961.520 &   0.014 &  -0.340 &   69.5 &   98.5 & (2)  \\
     Si I  &  3905.523 &   1.909 &  -0.980 &  114.3 &    ... & (6) \\
      K I  &  7664.911 &   0.000 &   0.135 &   29.6 &    ... & (3) \\
      K I  &  7698.974 &   0.000 &  -0.168 &   16.8 &    ... & (3) \\
     Ca I  &  4226.728 &   0.000 &   0.244 &  122.6 &    ... & (3) \\
     Ca I  &  4283.010 &   1.886 &  -0.220 &   29.7 &    ... & (2)  \\
     Ca I  &  4289.364 &   1.879 &  -0.300 &   25.0 &    ... & (2) \\
     Ca I  &  4298.986 &   1.886 &  -0.410 &   28.6 &    ... & (2) \\
     Ca I  &  4355.079 &   2.709 &  -0.420 &    5.8 &    ... & (2)  \\
     Ca I  &  4425.441 &   1.879 &  -0.360 &   23.1 &    ... & (2)  \\
     Ca I  &  4434.960 &   1.886 &  -0.010 &   37.9 &    ... & (2)  \\
     Ca I  &  4435.688 &   1.886 &  -0.520 &   17.8 &    ... & (2)  \\
     Ca I  &  4454.781 &   1.899 &   0.260 &   48.0 &    ... & (2)  \\
     Ca I  &  4455.887 &   1.899 &  -0.530 &   15.0 &    ... & (2)  \\
     Ca I  &  4526.935 &   2.709 &  -0.548 &    3.8 &    ... & (7) \\
     Ca I  &  5261.706 &   2.521 &  -0.579 &    5.3 &    ... & (7) \\
     Ca I  &  5262.244 &   2.521 &  -0.471 &    8.5 &    ... & (7) \\
     Ca I  &  5349.472 &   2.709 &  -0.310 &    4.9 &    ... & (7)  \\
     Ca I  &  5581.971 &   2.523 &  -0.555 &    4.7 &    ... & (7) \\
     Ca I  &  5588.757 &   2.526 &   0.358 &   25.9 &   21.6 & (7) \\
     Ca I  &  5590.120 &   2.521 &  -0.571 &    3.8 &    ... & (7) \\
     Ca I  &  5594.468 &   2.523 &   0.097 &   18.4 &    ... & (7) \\
     Ca I  &  5598.487 &   2.521 &  -0.087 &   12.9 &   16.2 & (7) \\
     Ca I  &  5601.285 &   2.526 &  -0.523 &    5.0 &    ... & (7) \\
     Ca I  &  5857.452 &   2.933 &   0.240 &   14.8 &   10.7 & (7) \\
     Ca I  &  6102.722 &   1.879 &  -0.770 &   11.2 &    ... & (7) \\
     Ca I  &  6122.219 &   1.886 &  -0.320 &   28.9 &   30.2 & (2) \\
     Ca I  &  6162.172 &   1.899 &  -0.090 &    ... &   32.8 & (2)  \\
     Ca I  &  6717.685 &   2.709 &  -0.524 &    5.1 &    ... & (7) \\
     Ca I  &  7148.147 &   2.709 &   0.137 &   16.1 &    ... & (7) \\
     Sc II &  3353.724 &   0.315 &   0.250 &   51.9 &    ... & (8) \\
     Sc II &  3359.678 &   0.008 &  -0.738 &   28.6 &    ... & (3) \\
     Sc II &  3361.931 &   0.000 &  -0.703 &   31.8 &    ... & (3) \\
     Sc II &  3368.936 &   0.008 &  -0.373 &   42.2 &    ... & (3) \\
     Sc II &  3535.713 &   0.315 &  -0.460 &   24.6 &    ... & (8) \\
     Sc II &  3567.696 &   0.000 &  -0.476 &   39.9 &   41.1 & (3) \\
     Sc II &  3576.340 &   0.008 &   0.007 &   61.8 &    ... & (3) \\
     Sc II &  3580.925 &   0.000 &  -0.149 &   59.8 &   58.9 & (3) \\
     Sc II &  3590.474 &   0.022 &  -0.552 &   39.1 &    ... & (3) \\
     Sc II &  3613.829 &   0.022 &   0.417 &    ... &  100.3 & (3) \\
     Sc II &  4246.820 &   0.315 &   0.240 &   66.8 &    ... & (8) \\
     Sc II &  4320.745 &   0.605 &  -0.250 &   27.2 &    ... & (8) \\
     Sc II &  4324.998 &   0.595 &  -0.440 &   18.0 &    ... & (8) \\
     Sc II &  4400.386 &   0.605 &  -0.540 &   18.1 &    ... & (8) \\
     Sc II &  4415.544 &   0.595 &  -0.670 &   16.2 &    ... & (8) \\
     Sc II &  5031.010 &   1.357 &  -0.400 &    5.1 &    ... & (8) \\
     Sc II &  5526.785 &   1.768 &   0.020 &    5.7 &    ... & (8) \\
     Ti I  &  3314.421 &   1.067 &   0.190 &    7.2 &    ... & (9) \\
     Ti I  &  3354.633 &   0.021 &   0.020 &   22.4 &    ... & (3) \\
     Ti I  &  3358.271 &   0.000 &  -1.190 &    2.9 &    ... & (10) \\
     Ti I  &  3370.434 &   0.000 &  -0.410 &    7.3 &    ... & (10) \\
     Ti I  &  3371.452 &   0.048 &   0.130 &   23.4 &    ... & (3) \\
     Ti I  &  3377.575 &   0.021 &  -0.230 &   12.3 &    ... & (10) \\
     Ti I  &  3385.941 &   0.048 &  -0.220 &   11.3 &    ... & (10) \\
     Ti I  &  3635.462 &   0.000 &   0.103 &   24.2 &   20.7 & (10) \\
     Ti I  &  3729.807 &   0.000 &  -0.295 &   16.1 &    ... & (10) \\
     Ti I  &  3741.060 &   0.021 &  -0.157 &   15.2 &    ... & (10) \\
     Ti I  &  3904.784 &   0.900 &   0.030 &    6.7 &    ... & (9) \\
     Ti I  &  3924.526 &   0.021 &  -0.881 &    5.5 &    ... & (10)  \\
     Ti I  &  3989.759 &   0.021 &  -0.142 &   20.6 &    ... & (10)  \\
     Ti I  &  3998.637 &   0.048 &   0.000 &   26.4 &   25.9 & (10)  \\
     Ti I  &  4008.928 &   0.021 &  -1.016 &    4.9 &    ... & (10)  \\
     Ti I  &  4024.572 &   0.048 &  -0.925 &    5.8 &    ... & (10)  \\
     Ti I  &  4512.733 &   0.836 &  -0.424 &    2.9 &    ... & (10)  \\
     Ti I  &  4518.021 &   0.826 &  -0.269 &    4.8 &    ... & (10)  \\
     Ti I  &  4533.239 &   0.848 &   0.532 &   16.1 &   13.2 & (10)  \\
     Ti I  &  4534.775 &   0.836 &   0.336 &   12.0 &    8.3 & (10)  \\
     Ti I  &  4617.268 &   1.749 &   0.445 &    2.7 &    ... & (10)  \\
     Ti I  &  4681.908 &   0.048 &  -1.015 &    2.8 &    ... & (10)  \\
     Ti I  &  4981.730 &   0.848 &   0.560 &   19.0 &   24.6 & (10)  \\
     Ti I  &  4991.066 &   0.836 &   0.436 &   16.8 &    ... & (10)  \\
     Ti I  &  4999.501 &   0.826 &   0.306 &   12.6 &    ... & (10)  \\
     Ti I  &  5007.206 &   0.818 &   0.168 &   14.2 &   14.6 & (10)  \\
     Ti I  &  5020.024 &   0.836 &  -0.358 &    4.1 &    ... & (10)  \\
     Ti I  &  5035.902 &   1.460 &   0.260 &    3.2 &    ... & (9) \\
     Ti I  &  5036.463 &   1.443 &   0.186 &    1.8 &    ... & (10) \\
     Ti I  &  5064.651 &   0.048 &  -0.935 &    5.6 &    ... & (10) \\
     Ti I  &  5173.740 &   0.000 &  -1.062 &    4.7 &    ... & (10) \\
     Ti I  &  5192.969 &   0.021 &  -0.948 &    6.5 &    ... & (10) \\
     Ti I  &  5210.384 &   0.048 &  -0.828 &    5.5 &    7.1 & (10) \\
     Ti II &  3203.427 &   0.000 &  -1.810 &   48.7 &    ... & (11) \\
     Ti II &  3213.147 &   0.012 &  -2.270 &   27.7 &    ... & (11) \\
     Ti II &  3218.267 &   1.572 &  -0.160 &   48.7 &    ... & (12) \\
     Ti II &  3220.467 &   0.122 &  -1.870 &   14.1 &    ... & (12) \\
     Ti II &  3224.248 &   1.584 &   0.040 &   50.6 &    ... & (10) \\
     Ti II &  3226.774 &   0.028 &  -1.790 &   53.5 &    ... & (11) \\
     Ti II &  3231.308 &   0.135 &  -1.500 &   59.0 &    ... & (10) \\
     Ti II &  3232.291 &   1.116 &  -0.250 &   55.5 &    ... & (10) \\
     Ti II &  3239.656 &   1.084 &  -0.230 &   57.5 &    ... & (10) \\
     Ti II &  3240.710 &   0.113 &  -2.130 &   11.6 &    ... & (12) \\
     Ti II &  3260.249 &   1.161 &  -1.340 &   20.8 &    ... & (10) \\
     Ti II &  3263.692 &   1.165 &  -1.110 &   24.6 &    ... & (12) \\
     Ti II &  3272.073 &   1.224 &  -0.690 &   49.3 &    ... & (10) \\
     Ti II &  3275.279 &   1.080 &  -1.450 &   16.1 &    ... & (10) \\
     Ti II &  3276.767 &   1.180 &  -0.820 &   33.3 &    ... & (10) \\
     Ti II &  3278.283 &   1.231 &  -0.210 &   50.0 &    ... & (10) \\
     Ti II &  3278.910 &   1.084 &  -0.170 &   57.8 &    ... & (10) \\
     Ti II &  3282.323 &   1.224 &  -0.290 &   49.7 &    ... & (10) \\
     Ti II &  3287.657 &   1.893 &   0.340 &   51.2 &    ... & (10) \\
     Ti II &  3288.136 &   0.135 &  -1.970 &   36.3 &    ... & (11) \\
     Ti II &  3288.425 &   1.243 &  -1.560 &   18.8 &    ... & (10) \\
     Ti II &  3288.581 &   1.231 &  -1.350 &   27.2 &    ... & (10) \\
     Ti II &  3299.430 &   0.113 &  -1.830 &   17.1 &    ... & (11) \\
     Ti II &  3302.099 &   0.151 &  -2.330 &   21.3 &    ... & (11) \\
     Ti II &  3307.720 &   0.122 &  -2.630 &   14.5 &    ... & (11) \\
     Ti II &  3315.320 &   1.224 &  -0.600 &   41.4 &    ... & (10) \\
     Ti II &  3319.074 &   0.135 &  -2.990 &    7.3 &    ... & (11) \\
     Ti II &  3321.697 &   1.231 &  -0.320 &   50.9 &    ... & (10) \\
     Ti II &  3337.851 &   1.237 &  -1.300 &   18.5 &    ... & (10) \\
     Ti II &  3352.073 &   1.221 &  -1.340 &   21.0 &    ... & (10) \\
     Ti II &  3388.766 &   1.237 &  -1.030 &   25.4 &    ... & (10) \\
     Ti II &  3402.436 &   1.221 &  -1.000 &   33.4 &    ... & (10) \\
     Ti II &  3407.212 &   0.049 &  -2.011 &   45.0 &    ... & (3) \\
     Ti II &  3409.821 &   0.028 &  -1.890 &   45.5 &    ... & (11) \\
     Ti II &  3416.952 &   1.237 &  -1.570 &   10.2 &    ... & (10) \\
     Ti II &  3443.388 &   2.048 &  -1.070 &    2.4 &    ... & (10) \\
     Ti II &  3456.400 &   2.061 &  -0.230 &   24.0 &    ... & (10) \\
     Ti II &  3480.885 &   1.080 &  -1.760 &    7.9 &    ... & (12) \\
     Ti II &  3489.747 &   0.135 &  -1.920 &   44.0 &    ... & (10) \\
     Ti II &  3500.344 &   0.122 &  -2.020 &   36.8 &   32.9 & (11) \\
     Ti II &  3504.890 &   1.892 &   0.180 &   50.5 &    ... & (10) \\
     Ti II &  3510.862 &   1.893 &   0.140 &   44.5 &    ... & (10) \\
     Ti II &  3535.408 &   2.061 &  -0.210 &   27.7 &    ... & (10) \\
     Ti II &  3561.565 &   0.574 &  -2.300 &   15.2 &    ... & (10) \\
     Ti II &  3565.955 &   1.165 &  -1.830 &   11.1 &    ... & (10) \\
     Ti II &  3596.043 &   0.607 &  -1.220 &   52.3 &    ... & (10) \\
     Ti II &  3641.325 &   1.237 &  -0.710 &   48.4 &    ... & (10) \\
     Ti II &  3741.644 &   1.582 &  -0.110 &   52.8 &    ... & (10) \\
     Ti II &  3761.882 &   2.590 &  -0.610 &   10.5 &    ... & (10) \\
     Ti II &  3774.651 &   0.574 &  -2.730 &    8.3 &    ... & (10) \\
     Ti II &  3776.059 &   1.582 &  -1.340 &   14.1 &    ... & (10) \\
     Ti II &  3813.394 &   0.607 &  -2.020 &   26.8 &    ... & (10) \\
     Ti II &  3913.477 &   1.116 &  -0.530 &   67.4 &   73.8 & (10) \\
     Ti II &  4012.396 &   0.574 &  -1.750 &   35.0 &    ... & (11) \\
     Ti II &  4025.120 &   0.607 &  -1.980 &   17.7 &    ... & (10) \\
     Ti II &  4028.355 &   1.892 &  -1.000 &   13.4 &    ... & (10) \\
     Ti II &  4053.829 &   1.893 &  -1.210 &    8.8 &   12.7 & (10) \\
     Ti II &  4161.527 &   1.084 &  -2.160 &    7.4 &    ... & (11) \\
     Ti II &  4163.634 &   2.590 &  -0.400 &   14.9 &    ... & (10) \\
     Ti II &  4184.309 &   1.080 &  -2.510 &    3.7 &    ... & (11) \\
     Ti II &  4287.875 &   1.080 &  -2.020 &   12.7 &    ... & (10) \\
     Ti II &  4290.216 &   1.165 &  -1.120 &   48.3 &    ... & (10) \\
     Ti II &  4300.064 &   1.180 &  -0.490 &   67.5 &    ... & (11) \\
     Ti II &  4301.923 &   1.161 &  -1.200 &   38.1 &    ... & (11) \\
     Ti II &  4320.957 &   1.165 &  -1.870 &   10.7 &    ... & (10) \\
     Ti II &  4330.723 &   1.180 &  -2.060 &    5.1 &    ... & (11) \\
     Ti II &  4337.876 &   1.080 &  -1.130 &   46.2 &    ... & (10) \\
     Ti II &  4344.299 &   1.084 &  -2.090 &    9.6 &    ... & (10) \\
     Ti II &  4350.846 &   2.061 &  -1.400 &    5.9 &    ... & (10) \\
     Ti II &  4395.004 &   1.084 &  -0.510 &   67.9 &    ... & (11) \\
     Ti II &  4395.833 &   1.243 &  -1.970 &    7.3 &    ... & (11) \\
     Ti II &  4399.786 &   1.237 &  -1.270 &   30.7 &    ... & (10) \\
     Ti II &  4417.715 &   1.165 &  -1.430 &   33.5 &    ... & (10) \\
     Ti II &  4418.306 &   1.237 &  -1.990 &    8.7 &    ... & (11) \\
     Ti II &  4441.731 &   1.180 &  -2.410 &    4.7 &    ... & (10) \\
     Ti II &  4443.775 &   1.080 &  -0.700 &   62.2 &   62.1 & (11) \\
     Ti II &  4444.536 &   1.116 &  -2.210 &    5.9 &    ... & (11) \\
     Ti II &  4450.503 &   1.084 &  -1.510 &   23.8 &   17.1 & (11) \\
     Ti II &  4464.461 &   1.161 &  -2.080 &   12.0 &    ... & (10) \\
     Ti II &  4468.517 &   1.131 &  -0.600 &   63.4 &   69.2 & (11) \\
     Ti II &  4470.835 &   1.165 &  -2.280 &    5.0 &    ... & (10)\\
     Ti II &  4488.342 &   3.124 &  -0.820 &    2.5 &    ... & (10) \\
     Ti II &  4501.269 &   1.116 &  -0.760 &   58.1 &   56.6 & (11) \\
     Ti II &  4529.480 &   1.572 &  -2.030 &    6.7 &    ... & (10) \\
     Ti II &  4533.972 &   1.237 &  -0.770 &   58.0 &   68.5 & (10) \\
     Ti II &  4549.612 &   1.584 &  -0.450 &    ... &   74.8 & (10) \\
     Ti II &  4563.770 &   1.221 &  -0.960 &    ... &   56.7 & (10)  \\
     Ti II &  4571.957 &   1.572 &  -0.530 &    ... &   63.2 & (10)\\
     Ti II &  4657.212 &   1.243 &  -2.320 &    4.3 &    ... & (11) \\
     Ti II &  4708.651 &   1.237 &  -2.370 &    3.5 &    ... & (11) \\
     Ti II &  4779.979 &   2.048 &  -1.370 &    5.2 &    ... & (10) \\
     Ti II &  4798.507 &   1.080 &  -2.670 &    1.9 &    ... & (11) \\
     Ti II &  4805.089 &   2.061 &  -1.100 &   10.2 &   16.0 & (10) \\
     Ti II &  4865.610 &   1.116 &  -2.810 &    1.0 &    ... & (11) \\
     Ti II &  5129.155 &   1.892 &  -1.390 &    6.4 &    ... & (10) \\
     Ti II &  5185.902 &   1.893 &  -1.350 &    6.2 &    8.6 & (10) \\
     Ti II &  5188.691 &   1.582 &  -1.210 &   23.4 &   27.1 & (10) \\
     Ti II &  5226.533 &   1.566 &  -1.300 &    ... &   20.8 & (10) \\
     Ti II &  5336.778 &   1.582 &  -1.630 &    8.8 &    ... & (11) \\
     Ti II &  5381.009 &   1.566 &  -1.970 &    4.1 &    ... & (11) \\
     Ti II &  5418.752 &   1.582 &  -2.110 &    3.8 &    ... & (11) \\
      V II &  3267.704 &   1.071 &   0.283 &   46.2 &    ... & (13) \\
      V II &  3276.117 &   1.128 &   0.492 &   58.9 &    ... & (13) \\
      V II &  3279.845 &   2.370 &   0.010 &    8.5 &    ... & (10) \\
      V II &  3298.736 &   1.128 &  -0.956 &    7.2 &    ... & (13) \\
      V II &  3504.444 &   1.096 &  -0.714 &    8.1 &    ... & (13) \\
      V II &  3517.296 &   1.128 &  -0.208 &   20.1 &    ... & (13) \\
      V II &  3530.760 &   1.071 &  -0.470 &   12.6 &    ... & (13) \\
      V II &  3545.194 &   1.096 &  -0.259 &   18.2 &    ... & (13) \\
      V II &  3566.168 &   1.071 &  -1.201 &   11.1 &    ... & (13) \\
      V II &  3592.021 &   1.096 &  -0.263 &   18.2 &    ... & (13) \\
      V II &  3916.411 &   1.428 &  -1.053 &    4.0 &    ... & (13) \\
      V II &  3951.960 &   1.476 &  -0.784 &    5.1 &    ... & (13) \\
      V II &  4023.378 &   1.805 &  -0.689 &    3.9 &    ... & (13) \\
     Cr I  &  3578.683 &   0.000 &   0.409 &   70.8 &    ... & (3) \\
     Cr I  &  3593.482 &   0.000 &   0.307 &   68.6 &   67.7 & (3)  \\
     Cr I  &  3908.762 &   1.004 &  -1.000 &    4.2 &    ... & (10) \\
     Cr I  &  3991.123 &   2.544 &   0.252 &    4.6 &    ... & (10) \\
     Cr I  &  4254.332 &   0.000 &  -0.114 &   65.9 &    ... & (3) \\
     Cr I  &  4274.796 &   0.000 &  -0.231 &   61.3 &    ... & (3) \\
     Cr I  &  4289.716 &   0.000 &  -0.361 &   57.6 &    ... & (3) \\
     Cr I  &  4337.566 &   0.968 &  -1.112 &    6.0 &    ... & (10) \\
     Cr I  &  4344.507 &   1.004 &  -0.550 &    9.7 &    ... & (10) \\
     Cr I  &  4351.051 &   0.968 &  -1.449 &    4.4 &    ... & (10) \\
     Cr I  &  4526.466 &   2.544 &  -0.156 &    3.4 &    ... & (10) \\
     Cr I  &  4616.137 &   0.983 &  -1.190 &    4.1 &    ... & (10) \\
     Cr I  &  4626.188 &   0.968 &  -1.320 &    3.8 &    ... & (10) \\
     Cr I  &  4652.158 &   1.004 &  -1.030 &    3.8 &    ... & (10) \\
     Cr I  &  5204.518 &   0.941 &  -0.208 &    ... &   24.8 & (10)  \\
     Cr I  &  5208.437 &   0.941 &   0.158 &   44.6 &   40.3 & (10) \\
     Cr I  &  5345.807 &   1.004 &  -0.980 &    6.4 &    ... & (10) \\
     Cr I  &  5348.319 &   1.004 &  -1.290 &    2.7 &    ... & (10) \\
     Cr I  &  5409.791 &   1.030 &  -0.720 &   10.1 &    ... & (10) \\
     Mn I  &  3577.870 &   2.114 &   0.160 &    4.3 &    ... & (10) \\
     Mn I  &  3823.508 &   2.143 &   0.058 &   10.3 &    ... & (10)\\
     Mn I  &  4030.753 &   0.000 &  -0.470 &   67.5 &   56.8 & (3) \\
     Mn I  &  4033.062 &   0.000 &  -0.618 &   55.7 &   50.4 & (3) \\
     Mn I  &  4034.483 &   0.000 &  -0.811 &   47.3 &    ... & (3) \\
     Mn I  &  4041.357 &   2.114 &   0.285 &   12.4 &    ... & (10) \\
     Mn I  &  4055.548 &   2.143 &  -0.070 &    5.1 &    ... & (10) \\
     Mn I  &  4451.575 &   2.888 &   0.278 &    2.6 &    ... & (10) \\
     Mn I  &  4783.432 &   2.298 &   0.042 &    5.9 &    ... & (10) \\
     Mn I  &  4823.528 &   2.319 &   0.144 &    6.6 &    ... & (10)  \\
     Fe I  &  3205.398 &   2.482 &  -0.340 &   43.8 &    ... & (14) \\
     Fe I  &  3210.229 &   2.425 &  -0.710 &   27.7 &    ... & (14) \\
     Fe I  &  3210.830 &   2.469 &  -0.370 &   40.2 &    ... & (14) \\
     Fe I  &  3214.396 &   0.087 &  -2.620 &   48.4 &    ... & (14) \\
     Fe I  &  3215.938 &   2.469 &  -0.320 &   40.4 &    ... & (14) \\
     Fe I  &  3219.582 &   2.450 &  -0.190 &   47.1 &    ... & (14)   \\
     Fe I  &  3222.067 &   2.399 &  -0.250 &   60.8 &    ... & (15)  \\
     Fe I  &  3228.249 &   2.469 &  -0.760 &   29.9 &    ... & (14) \\
     Fe I  &  3229.990 &   3.047 &  -0.740 &   21.6 &    ... & (14) \\
     Fe I  &  3230.963 &   2.450 &  -0.520 &   34.6 &    ... & (15) \\
     Fe I  &  3244.188 &   2.425 &  -0.270 &   45.0 &    ... & (14) \\
     Fe I  &  3246.481 &   2.588 &  -1.450 &    4.9 &    ... & (14)\\
     Fe I  &  3246.961 &   2.198 &  -1.290 &   16.4 &    ... & (14) \\
     Fe I  &  3248.204 &   2.450 &  -0.670 &   29.3 &    ... & (14) \\
     Fe I  &  3253.600 &   3.251 &  -0.640 &    7.0 &    ... & (14) \\
     Fe I  &  3257.593 &   2.176 &  -1.150 &   17.6 &    ... & (14) \\
     Fe I  &  3259.990 &   2.450 &  -1.370 &   13.8 &    ... & (14) \\
     Fe I  &  3264.513 &   2.198 &  -1.310 &   11.9 &    ... & (14) \\
     Fe I  &  3265.047 &   0.087 &  -3.000 &   34.0 &    ... & (14) \\
     Fe I  &  3265.617 &   2.176 &  -0.610 &   40.9 &    ... & (14) \\
     Fe I  &  3268.233 &   2.223 &  -1.540 &    9.2 &    ... & (14) \\
     Fe I  &  3276.471 &   2.198 &  -1.590 &    8.3 &    ... & (14) \\
     Fe I  &  3280.260 &   3.301 &  -0.130 &   20.0 &    ... & (14) \\
     Fe I  &  3284.587 &   2.198 &  -1.340 &   14.9 &    ... & (14) \\
     Fe I  &  3288.966 &   2.198 &  -1.900 &    3.7 &    ... & (14) \\
     Fe I  &  3290.988 &   2.223 &  -1.210 &   15.8 &    ... & (14) \\
     Fe I  &  3292.021 &   3.251 &  -0.070 &   19.8 &    ... & (14) \\
     Fe I  &  3292.589 &   2.223 &  -0.890 &   29.7 &    ... & (15) \\
     Fe I  &  3298.132 &   2.223 &  -1.130 &   18.6 &    ... & (14) \\
     Fe I  &  3305.971 &   2.198 &  -0.330 &   52.5 &    ... & (14) \\
     Fe I  &  3307.233 &   3.237 &  -0.380 &    9.3 &    ... & (14) \\
     Fe I  &  3310.342 &   2.949 &  -1.170 &    3.5 &    ... & (14) \\
     Fe I  &  3314.741 &   3.301 &  -0.080 &   17.6 &    ... & (14) \\
     Fe I  &  3317.120 &   2.279 &  -1.812 &    5.6 &    ... & (15) \\
     Fe I  &  3323.737 &   2.832 &  -0.600 &   16.0 &    ... & (15) \\
     Fe I  &  3324.536 &   2.404 &  -1.500 &    7.9 &    ... & (14) \\
     Fe I  &  3325.464 &   2.453 &  -1.560 &    6.3 &    ... & (14) \\
     Fe I  &  3328.866 &   3.267 &  -0.390 &    9.5 &    ... & (14) \\
     Fe I  &  3331.611 &   2.433 &  -1.570 &    6.5 &    ... & (14) \\
     Fe I  &  3335.770 &   2.845 &  -1.200 &    4.8 &    ... & (14) \\
     Fe I  &  3337.666 &   2.692 &  -1.040 &   11.5 &    ... & (14) \\
     Fe I  &  3339.195 &   2.453 &  -1.690 &    4.2 &    ... & (14) \\
     Fe I  &  3351.522 &   2.198 &  -2.100 &    5.0 &    ... & (14) \\
     Fe I  &  3351.744 &   2.728 &  -1.590 &    5.4 &    ... & (14) \\
     Fe I  &  3354.060 &   2.858 &  -1.170 &    4.4 &    ... & (14) \\
     Fe I  &  3355.228 &   3.301 &  -0.400 &   11.7 &    ... & (14) \\
     Fe I  &  3356.401 &   2.279 &  -1.880 &    6.7 &    ... & (14) \\
     Fe I  &  3370.783 &   2.692 &  -0.270 &   32.3 &    ... & (14) \\
     Fe I  &  3379.018 &   2.176 &  -1.410 &   15.4 &    ... & (14) \\
     Fe I  &  3380.110 &   2.759 &  -0.700 &   22.8 &    ... & (14) \\
     Fe I  &  3382.402 &   2.176 &  -1.910 &    5.1 &    ... & (14) \\
     Fe I  &  3392.305 &   2.198 &  -1.070 &   21.2 &    ... & (14) \\
     Fe I  &  3392.652 &   2.176 &  -0.640 &   43.0 &    ... & (14) \\
     Fe I  &  3396.976 &   0.958 &  -2.430 &   18.0 &    ... & (14) \\
     Fe I  &  3397.638 &   0.990 &  -3.170 &    5.9 &    ... & (14) \\
     Fe I  &  3399.333 &   2.198 &  -0.620 &   41.2 &    ... & (14) \\
     Fe I  &  3401.519 &   0.915 &  -2.060 &   31.6 &    ... & (14) \\
     Fe I  &  3402.256 &   3.237 &  -0.310 &   17.1 &    ... & (14) \\
     Fe I  &  3406.437 &   3.274 &  -0.590 &    6.8 &    ... & (15) \\
     Fe I  &  3406.800 &   2.223 &  -0.960 &   27.5 &    ... & (14) \\
     Fe I  &  3407.460 &   2.176 &  -0.020 &   63.8 &    ... & (14) \\
     Fe I  &  3410.895 &   0.915 &  -3.310 &    2.3 &    ... & (14) \\
     Fe I  &  3411.353 &   2.728 &  -1.060 &    8.0 &    ... & (15) \\
     Fe I  &  3413.132 &   2.198 &  -0.400 &   47.7 &    ... & (14) \\
     Fe I  &  3415.532 &   2.223 &  -1.390 &   13.0 &    ... & (14) \\
     Fe I  &  3417.841 &   2.223 &  -0.680 &   38.2 &    ... & (14) \\
     Fe I  &  3418.507 &   2.223 &  -0.760 &   34.4 &    ... & (14) \\
     Fe I  &  3424.284 &   2.176 &  -0.700 &   38.5 &    ... & (14) \\
     Fe I  &  3425.010 &   3.047 &  -0.500 &   14.2 &    ... & (14) \\
     Fe I  &  3426.382 &   0.990 &  -1.910 &   36.4 &    ... & (14) \\
     Fe I  &  3427.119 &   2.176 &  -0.100 &   59.8 &    ... & (14) \\
     Fe I  &  3428.193 &   2.198 &  -0.820 &   35.5 &    ... & (14)    \\
     Fe I  &  3428.748 &   3.603 &  -0.630 &    5.0 &    ... & (15)   \\
     Fe I  &  3442.364 &   2.279 &  -1.393 &   13.9 &    ... & (15)  \\
     Fe I  &  3442.669 &   0.958 &  -2.660 &   13.0 &    ... & (14) \\
     Fe I  &  3445.149 &   2.198 &  -0.540 &   44.2 &    ... & (14) \\
     Fe I  &  3447.278 &   2.198 &  -1.020 &   23.4 &    ... & (14) \\
     Fe I  &  3450.328 &   2.223 &  -0.900 &   25.6 &    ... & (14) \\
     Fe I  &  3451.614 &   2.424 &  -1.560 &    6.0 &    ... & (14) \\
     Fe I  &  3451.915 &   2.223 &  -1.000 &   26.4 &    ... & (14) \\
     Fe I  &  3452.275 &   0.958 &  -1.920 &   40.5 &    ... & (14) \\
     Fe I  &  3459.427 &   2.692 &  -1.630 &    2.2 &    ... & (14) \\
     Fe I  &  3462.353 &   2.198 &  -2.110 &    2.4 &    ... & (15) \\
     Fe I  &  3463.302 &   1.485 &  -2.720 &    3.2 &    ... & (14) \\
     Fe I  &  3468.845 &   2.559 &  -1.290 &    8.5 &    ... & (14) \\
     Fe I  &  3469.832 &   2.609 &  -1.633 &    3.7 &    ... & (15)  \\
     Fe I  &  3476.345 &   3.603 &  -0.470 &    3.2 &    ... & (14) \\
     Fe I  &  3477.853 &   2.223 &  -2.120 &    3.5 &    ... & (15) \\
     Fe I  &  3485.340 &   2.198 &  -1.150 &   22.1 &    ... & (14) \\
     Fe I  &  3512.226 &   2.851 &  -1.490 &    3.0 &    ... & (14) \\
     Fe I  &  3514.628 &   2.404 &  -2.020 &    2.9 &    ... & (14) \\
     Fe I  &  3516.411 &   3.018 &  -1.250 &    5.9 &    ... & (15) \\
     Fe I  &  3518.681 &   2.876 &  -1.520 &    5.8 &    ... & (14)  \\
     Fe I  &  3521.261 &   0.915 &  -0.990 &   74.8x &   70.0 & (14)  \\
     Fe I  &  3522.268 &   2.833 &  -0.990 &    9.4 &    ... & (14)  \\
     Fe I  &  3522.900 &   2.876 &  -1.340 &    3.5 &    ... & (14)  \\
     Fe I  &  3524.077 &   2.588 &  -1.150 &   11.6 &    ... & (15) \\
     Fe I  &  3524.240 &   2.279 &  -1.180 &   18.6 &    ... & (14) \\
     Fe I  &  3527.793 &   2.851 &  -0.440 &   22.6 &    ... & (14) \\
     Fe I  &  3529.820 &   2.882 &  -0.360 &    ... &   43.6 & (14) \\
     Fe I  &  3530.387 &   2.808 &  -0.950 &   11.2 &    ... & (14) \\
     Fe I  &  3533.007 &   2.885 &  -0.320 &   25.3 &    ... & (14) \\
     Fe I  &  3533.198 &   2.882 &  -0.110 &   35.3 &    ... & (14) \\
     Fe I  &  3536.556 &   2.876 &   0.120 &   41.0 &   44.6 & (14) \\
     Fe I  &  3537.493 &   2.588 &  -1.530 &    5.0 &    ... & (14) \\
     Fe I  &  3537.729 &   2.609 &  -1.130 &   10.0 &    ... & (14) \\
     Fe I  &  3537.895 &   2.833 &  -0.760 &   17.8 &    ... & (15) \\
     Fe I  &  3540.121 &   2.865 &  -0.790 &   14.0 &    ... & (14) \\
     Fe I  &  3540.710 &   0.915 &  -2.490 &   17.5 &    ... & (14) \\
     Fe I  &  3541.083 &   2.851 &   0.250 &   45.5 &    ... & (14) \\
     Fe I  &  3542.075 &   2.865 &   0.210 &   44.3 &    ... & (14) \\
     Fe I  &  3543.385 &   2.433 &  -1.990 &    2.2 &    ... & (14) \\
     Fe I  &  3543.674 &   3.415 &  -0.770 &    5.6 &    ... & (15) \\
     Fe I  &  3544.633 &   2.609 &  -1.860 &    2.8 &    ... & (15) \\
     Fe I  &  3545.640 &   2.851 &  -0.460 &   20.3 &    ... & (14)  \\
     Fe I  &  3547.194 &   3.301 &  -0.920 &    4.9 &    ... & (14) \\
     Fe I  &  3548.020 &   3.017 &  -1.260 &    8.6 &    ... & (15) \\
     Fe I  &  3549.860 &   1.608 &  -2.540 &    6.0 &    ... & (15) \\
     Fe I  &  3553.738 &   3.573 &   0.270 &   20.5 &    ... & (14)  \\
     Fe I  &  3554.118 &   0.958 &  -2.210 &   29.7 &    ... & (14)  \\
     Fe I  &  3554.501 &   2.882 &  -1.030 &    9.5 &    ... & (14)  \\
     Fe I  &  3554.924 &   2.833 &   0.540 &   56.9 &    ... & (14)  \\
     Fe I  &  3559.505 &   3.071 &  -0.970 &    6.0 &    ... & (15) \\
     Fe I  &  3564.108 &   1.608 &  -2.890 &    2.6 &    ... & (14) \\
     Fe I  &  3565.379 &   0.958 &  -0.130 &   98.6x &   99.5 & (14) \\
     Fe I  &  3567.031 &   2.876 &  -0.950 &    7.8 &    ... & (14) \\
     Fe I  &  3568.434 &   2.876 &  -1.520 &    3.2 &    ... & (14) \\
     Fe I  &  3568.823 &   3.251 &  -0.940 &    4.2 &    ... & (14) \\
     Fe I  &  3568.974 &   2.692 &  -1.100 &   10.0 &    ... & (14) \\
     Fe I  &  3570.099 &   0.915 &   0.153 &    ... &  125.1 & (15)  \\
     Fe I  &  3571.224 &   1.485 &  -2.600 &    6.1 &    ... & (15) \\
     Fe I  &  3573.394 &   3.301 &  -0.850 &    4.4 &    ... & (14) \\
     Fe I  &  3578.382 &   2.885 &  -1.350 &    4.4 &    ... & (14) \\
     Fe I  &  3581.193 &   0.859 &   0.406 &    ... &  114.3 & (15) \\
     Fe I  &  3581.646 &   2.692 &  -1.260 &    9.6 &    ... & (14) \\
     Fe I  &  3582.200 &   3.237 &  -0.300 &   16.0 &    ... & (14) \\
     Fe I  &  3583.326 &   3.292 &  -0.880 &    8.0 &    ... & (15) \\
     Fe I  &  3584.659 &   2.692 &  -0.160 &   40.5 &    ... & (14) \\
     Fe I  &  3584.958 &   3.267 &   0.070 &   23.6 &    ... & (14) \\
     Fe I  &  3586.112 &   3.237 &   0.170 &   34.6 &    ... & (14)  \\
     Fe I  &  3586.739 &   2.808 &  -1.040 &   10.8 &    ... & (14)  \\
     Fe I  &  3588.609 &   2.833 &  -0.600 &   21.2 &    ... & (14)  \\
     Fe I  &  3588.917 &   2.876 &  -0.900 &   11.1 &    ... & (14)  \\
     Fe I  &  3589.105 &   0.859 &  -2.115 &   43.4 &   28.8 & (15) \\
     Fe I  &  3589.452 &   2.728 &  -0.850 &   15.4 &    ... & (14) \\
     Fe I  &  3594.632 &   2.851 &  -0.260 &   27.8 &    ... & (14) \\
     Fe I  &  3595.301 &   2.876 &  -1.100 &    4.6 &    ... & (14) \\
     Fe I  &  3603.203 &   2.692 &  -0.260 &   32.2 &    ... & (14) \\
     Fe I  &  3606.679 &   2.692 &   0.320 &   59.2 &   57.0 & (14) \\
     Fe I  &  3608.142 &   2.851 &  -0.870 &   12.6 &    ... & (14) \\
     Fe I  &  3608.859 &   1.011 &  -0.100 &   99.4x &   94.9 & (15) \\
     Fe I  &  3612.068 &   2.833 &  -0.550 &   18.1 &    ... & (14)\\
     Fe I  &  3613.450 &   3.251 &  -1.040 &    4.1 &    ... & (15) \\
     Fe I  &  3614.772 &   2.998 &  -1.440 &    8.6 &    ... & (14) \\
     Fe I  &  3617.786 &   3.017 &  -0.010 &   30.3 &   36.4 & (14) \\
     Fe I  &  3621.460 &   2.728 &  -0.020 &    ... &   41.8 & (14) \\
     Fe I  &  3630.348 &   2.851 &  -0.840 &    8.8 &    ... & (14) \\
     Fe I  &  3631.097 &   2.833 &  -0.330 &   23.9 &    ... & (14) \\
     Fe I  &  3632.039 &   3.071 &  -0.180 &   24.0 &    ... & (14) \\
     Fe I  &  3632.555 &   2.949 &  -1.030 &    7.7 &    ... & (15) \\
     Fe I  &  3634.328 &   2.940 &  -0.840 &   17.4 &    ... & (14) \\
     Fe I  &  3636.994 &   2.588 &  -1.460 &    6.8 &    ... & (14) \\
     Fe I  &  3637.862 &   2.940 &  -1.010 &    8.2 &    ... & (15) \\
     Fe I  &  3638.296 &   2.759 &  -0.380 &   29.6 &    ... & (14) \\
     Fe I  &  3640.388 &   2.728 &  -0.110 &   38.6 &   38.2 & (14) \\
     Fe I  &  3649.506 &   2.692 &  -0.150 &    ... &   37.6 & (14) \\
     Fe I  &  3679.913 &   0.000 &  -1.599 &    ... &   80.0 & (3) \\
     Fe I  &  3685.997 &   2.940 &  -0.130 &    ... &   36.9 & (14) \\
     Fe I  &  3701.086 &   2.998 &   0.070 &   37.3 &   29.9 & (14) \\
     Fe I  &  3702.029 &   2.845 &  -1.140 &   13.8 &    ... & (15) \\
     Fe I  &  3709.246 &   0.915 &  -0.646 &   93.3x &   92.8 & (15) \\
     Fe I  &  3716.442 &   2.940 &  -0.300 &   26.6 &    ... & (14) \\
     Fe I  &  3718.407 &   2.759 &  -1.120 &   10.1 &    ... & (14) \\
     Fe I  &  3726.926 &   3.038 &  -0.320 &   26.4 &    ... & (14)\\
     Fe I  &  3727.619 &   0.958 &  -0.610 &   92.3x &   83.8 & (14) \\
     Fe I  &  3728.668 &   2.559 &  -1.610 &    5.0 &    ... & (14) \\
     Fe I  &  3738.305 &   3.267 &  -0.030 &   29.3 &    ... & (14) \\
     Fe I  &  3740.239 &   3.251 &  -0.580 &   13.3 &    ... & (15) \\
     Fe I  &  3742.617 &   2.940 &  -0.890 &   15.9 &   25.8 & (14) \\
     Fe I  &  3744.103 &   3.038 &  -0.700 &   14.0 &    ... & (14) \\
     Fe I  &  3745.561 &   0.087 &  -0.771 &  118.8x &  117.8 & (3) \\
     Fe I  &  3756.069 &   2.176 &  -2.120 &    4.9 &    ... & (14) \\
     Fe I  &  3756.936 &   3.573 &  -0.250 &    8.7 &    ... & (15) \\
     Fe I  &  3760.049 &   2.404 &  -0.847 &   32.5 &    ... & (15) \\
     Fe I  &  3763.789 &   0.990 &  -0.238 &  103.9x &   92.0 & (15) \\
     Fe I  &  3765.539 &   3.237 &   0.480 &   46.3 &   41.2 & (14) \\
     Fe I  &  3766.660 &   3.038 &  -1.310 &    3.3 &    ... & (14) \\
     Fe I  &  3768.028 &   2.223 &  -1.640 &   10.3 &    ... & (14) \\
     Fe I  &  3774.824 &   2.223 &  -1.450 &   17.0 &    ... & (14) \\
     Fe I  &  3776.455 &   2.176 &  -1.490 &   18.2 &    ... & (14) \\
     Fe I  &  3778.315 &   2.832 &  -1.850 &    4.1 &    ... & (14) \\
     Fe I  &  3778.509 &   3.251 &  -0.900 &    6.5 &    ... & (14) \\
     Fe I  &  3781.187 &   2.198 &  -1.940 &    6.3 &    ... & (14) \\
     Fe I  &  3785.948 &   2.433 &  -0.940 &   26.2 &    ... & (14) \\
     Fe I  &  3786.677 &   1.011 &  -2.225 &   35.2 &    ... & (15) \\
     Fe I  &  3787.164 &   3.640 &  -0.960 &    5.0 &    ... & (15) \\
     Fe I  &  3787.880 &   1.011 &  -0.859 &   85.1x &   73.6 & (15) \\
     Fe I  &  3789.176 &   2.728 &  -1.290 &    5.3 &    ... & (14) \\
     Fe I  &  3789.820 &   3.368 &  -1.230 &    2.3 &    ... & (15) \\
     Fe I  &  3790.093 &   0.990 &  -1.761 &   56.3 &   38.8 & (15) \\
     Fe I  &  3790.754 &   2.176 &  -1.840 &    6.6 &    ... & (14) \\
     Fe I  &  3792.155 &   2.728 &  -1.430 &    4.8 &    ... & (14) \\
     Fe I  &  3804.013 &   3.332 &  -1.040 &    5.6 &    ... & (15) \\
     Fe I  &  3805.342 &   3.301 &   0.310 &   39.4 &    ... & (14) \\
     Fe I  &  3806.217 &   3.415 &  -0.820 &    7.6 &    ... & (15) \\
     Fe I  &  3807.537 &   2.223 &  -0.990 &   28.8 &    ... & (14) \\
     Fe I  &  3808.729 &   2.559 &  -1.159 &   14.4 &    ... & (15) \\
     Fe I  &  3809.041 &   2.858 &  -1.990 &    4.3 &    ... & (15) \\
     Fe I  &  3809.564 &   2.998 &  -1.550 &    4.9 &    ... & (14) \\
     Fe I  &  3810.756 &   3.301 &  -0.900 &    6.8 &    ... & (14) \\
     Fe I  &  3811.891 &   2.759 &  -1.420 &    6.6 &    ... & (16) \\
     Fe I  &  3812.964 &   0.958 &  -1.010 &   88.7x &   83.0 & (16) \\
     Fe I  &  3816.340 &   2.198 &  -1.200 &   19.2 &    ... & (14) \\
     Fe I  &  3817.640 &   3.332 &  -0.700 &    9.8 &    ... & (15) \\
     Fe I  &  3820.425 &   0.859 &   0.119 &  124.0x &  118.5 & (15) \\
     Fe I  &  3821.178 &   3.267 &   0.200 &   40.8 &    ... & (14) \\
     Fe I  &  3821.835 &   2.609 &  -1.100 &   16.1 &    ... & (14) \\
     Fe I  &  3825.881 &   0.915 &  -0.037 &    ... &  103.1 & (15) \\
     Fe I  &  3827.572 &   2.692 &  -1.420 &    7.0 &    ... & (14) \\
     Fe I  &  3827.823 &   1.557 &   0.062 &   97.5x &   84.1 & (15) \\
     Fe I  &  3839.256 &   3.047 &  -0.330 &   25.1 &    ... & (14) \\
     Fe I  &  3840.437 &   0.990 &  -0.506 &   94.9x &   84.1 & (15) \\
\hline
\end{longtable}
\clearpage
\begin{longtable}{rrrrrrl}
\caption[3]{(Continued)}\label{tab:ew}
  \hline\hline
Element & Wavelength ({\AA}) & L.E.P. (eV) & $\log gf$ & HD140283 & LP625-44 \\
  \hline
\endhead
\hline
     Fe I  &  3841.048 &   1.608 &  -0.065 &   88.5x &   93.0 & (16) \\
     Fe I  &  3843.257 &   3.047 &  -0.240 &   30.9 &   29.8 & (14) \\
     Fe I  &  3845.169 &   2.424 &  -1.390 &   16.2 &    ... & (14) \\
     Fe I  &  3846.410 &   3.573 &  -0.470 &   12.0 &    ... & (14) \\
     Fe I  &  3850.818 &   0.990 &  -1.745 &   60.0 &    ... & (16) \\
     Fe I  &  3852.573 &   2.176 &  -1.180 &   26.0 &    ... & (14) \\
     Fe I  &  3854.368 &   3.211 &  -1.100 &    5.9 &    ... & (14) \\
     Fe I  &  3856.372 &   0.052 &  -1.286 &  103.2x &   93.6 & (15) \\
     Fe I  &  3859.213 &   2.404 &  -0.750 &   36.0 &    ... & (14)\\
     Fe I  &  3859.912 &   0.000 &  -0.710 &  123.2x &  116.3 & (15) \\
     Fe I  &  3863.741 &   2.692 &  -1.430 &    7.2 &    ... & (14) \\
     Fe I  &  3867.216 &   3.017 &  -0.450 &   21.6 &    ... & (14) \\
     Fe I  &  3867.920 &   2.588 &  -1.850 &    1.4 &    ... & (14) \\
     Fe I  &  3873.761 &   2.433 &  -0.880 &   36.1 &    ... & (14) \\
     Fe I  &  3878.018 &   0.958 &  -0.914 &   87.3x &   85.6 & (15) \\
     Fe I  &  3883.280 &   3.251 &  -0.690 &   13.9 &    ... & (14) \\
     Fe I  &  3885.510 &   2.424 &  -1.090 &   15.1 &    ... & (14) \\
     Fe I  &  3890.840 &   2.728 &  -1.310 &   12.5 &    ... & (14) \\
     Fe I  &  3891.927 &   3.415 &  -0.730 &    8.5 &    ... & (14) \\
     Fe I  &  3897.449 &   2.949 &  -1.280 &   10.2 &    ... & (14) \\
     Fe I  &  3899.707 &   0.087 &  -1.531 &   96.6x &   79.8 & (15) \\
     Fe I  &  3902.946 &   1.557 &  -0.466 &   84.4x &   69.4 & (15) \\
     Fe I  &  3903.898 &   2.990 &  -0.800 &   20.9 &    ... & (14) \\
     Fe I  &  3906.479 &   0.110 &  -2.243 &   75.5 &    ... & (15) \\
     Fe I  &  3907.934 &   2.759 &  -1.120 &   13.4 &    ... & (14) \\
     Fe I  &  3909.664 &   3.283 &  -1.220 &    3.4 &    ... & (15) \\
     Fe I  &  3910.844 &   2.759 &  -1.550 &    7.1 &    ... & (14) \\
     Fe I  &  3916.731 &   3.237 &  -0.600 &   12.9 &    ... & (14) \\
     Fe I  &  3917.181 &   0.990 &  -2.155 &   41.8 &   34.4 & (15) \\
     Fe I  &  3918.642 &   3.018 &  -0.720 &   17.0 &    ... & (14) \\
     Fe I  &  3922.912 &   0.052 &  -1.651 &   95.3x &   85.0 & (15) \\
     Fe I  &  3925.201 &   3.292 &  -1.400 &    3.7 &    ... & (15) \\
     Fe I  &  3925.644 &   2.832 &  -1.030 &   13.5 &   16.2 & (14)\\
     Fe I  &  3925.941 &   2.858 &  -0.940 &    ... &   14.5 & (14) \\
     Fe I  &  3930.297 &   0.087 &  -1.490 &    ... &  100.7 & (14) \\
     Fe I  &  3940.878 &   0.958 &  -2.600 &   24.9 &    ... & (15) \\
     Fe I  &  3941.276 &   3.266 &  -1.010 &    7.6 &    ... & (15) \\
     Fe I  &  3942.440 &   2.845 &  -0.950 &   13.4 &    ... & (14)\\
     Fe I  &  3943.341 &   2.198 &  -2.340 &    4.0 &    ... & (14) \\
     Fe I  &  3944.889 &   2.990 &  -1.440 &    3.1 &    ... & (14) \\
     Fe I  &  3945.117 &   2.759 &  -1.460 &    4.9 &    ... & (14) \\
     Fe I  &  3946.996 &   3.211 &  -1.000 &    4.3 &    ... & (14) \\
     Fe I  &  3947.529 &   2.832 &  -1.220 &    6.2 &    ... & (14) \\
     Fe I  &  3948.096 &   3.241 &  -0.560 &   12.3 &    ... & (14) \\
     Fe I  &  3949.953 &   2.176 &  -1.250 &   25.8 &   15.6 & (14) \\
     Fe I  &  3951.163 &   3.274 &  -0.300 &   16.3 &    ... & (14) \\
     Fe I  &  3955.342 &   3.283 &  -1.010 &    4.9 &    ... & (15) \\
     Fe I  &  3956.455 &   3.237 &  -0.340 &   22.2 &    ... & (14) \\
     Fe I  &  3956.677 &   2.692 &  -0.430 &   36.1 &   38.5 & (14) \\
     Fe I  &  3963.101 &   3.283 &  -0.700 &   17.5 &    ... & (15) \\
     Fe I  &  3976.614 &   3.415 &  -0.850 &   13.1 &    ... & (14) \\
     Fe I  &  3977.741 &   2.198 &  -1.120 &   32.4 &    ... & (14) \\
     Fe I  &  3985.387 &   3.301 &  -0.990 &    5.2 &    ... & (14) \\
     Fe I  &  3990.374 &   3.047 &  -1.510 &    3.7 &    ... & (14) \\
     Fe I  &  3994.114 &   3.047 &  -1.610 &    4.3 &    ... & (14) \\
     Fe I  &  3995.983 &   2.728 &  -1.570 &    6.9 &    ... & (14) \\
     Fe I  &  3997.392 &   2.728 &  -0.480 &   34.6 &    ... & (14) \\
     Fe I  &  3998.053 &   2.692 &  -0.910 &   22.1 &    ... & (14) \\
     Fe I  &  4001.661 &   2.176 &  -1.900 &    9.8 &    ... & (14) \\
     Fe I  &  4005.242 &   1.557 &  -0.610 &   79.9x &   66.1 & (15) \\
     Fe I  &  4006.311 &   3.267 &  -0.990 &    3.3 &    ... & (15) \\
     Fe I  &  4007.272 &   2.759 &  -1.280 &    7.8 &    ... & (14) \\
     Fe I  &  4009.713 &   2.223 &  -1.250 &   25.6 &    ... & (14) \\
     Fe I  &  4018.268 &   3.266 &  -1.230 &    3.3 &    ... & (14) \\
     Fe I  &  4021.866 &   2.759 &  -0.730 &   24.4 &    ... & (14) \\
     Fe I  &  4024.725 &   3.241 &  -0.750 &   11.6 &    ... & (14) \\
     Fe I  &  4031.960 &   3.274 &  -1.060 &    4.9 &    ... & (15) \\
     Fe I  &  4032.627 &   1.485 &  -2.380 &   10.8 &    ... & (14) \\
     Fe I  &  4043.897 &   3.241 &  -0.830 &    8.1 &    ... & (14) \\
     Fe I  &  4044.609 &   2.832 &  -1.220 &    7.9 &    ... & (14) \\
     Fe I  &  4045.812 &   1.485 &   0.280 &  111.1x &  106.4 & (15) \\
     Fe I  &  4054.867 &   3.417 &  -0.940 &    6.8 &    ... & (15) \\
     Fe I  &  4062.441 &   2.845 &  -0.860 &   18.5 &    ... & (14) \\
     Fe I  &  4067.271 &   2.559 &  -1.419 &    8.2 &    ... & (15) \\
     Fe I  &  4071.738 &   1.608 &  -0.022 &   91.0x &   96.0 & (15) \\
     Fe I  &  4073.763 &   3.266 &  -0.900 &    9.9 &    ... & (14) \\
     Fe I  &  4074.785 &   3.047 &  -1.110 &   10.4 &    ... & (14) \\
     Fe I  &  4076.629 &   3.211 &  -0.530 &   20.4 &    ... & (14) \\
     Fe I  &  4095.970 &   2.588 &  -1.480 &    8.2 &    ... & (14) \\
     Fe I  &  4098.176 &   3.241 &  -0.880 &    5.7 &    ... & (14) \\
     Fe I  &  4109.802 &   2.845 &  -0.940 &   14.1 &    ... & (14) \\
     Fe I  &  4118.545 &   3.573 &   0.210 &   28.0 &    ... & (14) \\
     Fe I  &  4120.207 &   2.990 &  -1.270 &    6.7 &    ... & (14) \\
     Fe I  &  4121.802 &   2.832 &  -1.450 &    7.8 &    ... & (14) \\
     Fe I  &  4122.516 &   2.845 &  -1.390 &    7.8 &    ... & (14) \\
     Fe I  &  4126.183 &   3.332 &  -0.960 &    6.3 &    ... & (15) \\
     Fe I  &  4127.608 &   2.858 &  -0.960 &   13.2 &    ... & (14) \\
     Fe I  &  4132.058 &   1.608 &  -0.670 &   77.2 &   70.0 & (14) \\
     Fe I  &  4132.899 &   2.845 &  -1.010 &   15.5 &    ... & (14) \\
     Fe I  &  4133.856 &   3.368 &  -1.310 &    4.3 &    ... & (14) \\
     Fe I  &  4134.678 &   2.832 &  -0.650 &   27.3 &   29.0 & (14) \\
     Fe I  &  4136.998 &   3.415 &  -0.450 &    9.6 &    ... & (14) \\
     Fe I  &  4139.927 &   0.990 &  -3.629 &    4.4 &    ... & (15) \\
     Fe I  &  4143.414 &   3.047 &  -0.200 &   37.3 &   32.7 & (14) \\
     Fe I  &  4143.868 &   1.557 &  -0.510 &   84.1x &   73.4 & (14) \\
     Fe I  &  4147.669 &   1.485 &  -2.104 &   22.5 &    ... & (15) \\
     Fe I  &  4149.365 &   3.332 &  -0.850 &    9.0 &    ... & (14) \\
     Fe I  &  4152.169 &   0.958 &  -3.232 &   10.7 &    ... & (15) \\
     Fe I  &  4153.899 &   3.397 &  -0.320 &   20.2 &    ... & (14) \\
     Fe I  &  4154.499 &   2.832 &  -0.690 &   24.0 &    ... & (14) \\
     Fe I  &  4154.805 &   3.368 &  -0.400 &   18.5 &    ... & (14) \\
     Fe I  &  4156.799 &   2.832 &  -0.810 &   22.6 &   26.6 & (14) \\
     Fe I  &  4157.779 &   3.417 &  -0.400 &   14.2 &    ... & (14) \\
     Fe I  &  4158.793 &   3.430 &  -0.670 &    6.7 &    ... & (15) \\
     Fe I  &  4173.920 &   0.990 &  -3.290 &    6.5 &    ... & (14)  \\
     Fe I  &  4174.913 &   0.915 &  -2.969 &   16.4 &    ... & (15)\\
     Fe I  &  4175.636 &   2.845 &  -0.830 &   20.5 &    ... & (14) \\
     Fe I  &  4181.755 &   2.832 &  -0.370 &   41.1 &    ... & (14) \\
     Fe I  &  4182.382 &   3.017 &  -1.180 &    8.1 &    ... & (14) \\
     Fe I  &  4184.892 &   2.832 &  -0.870 &   16.7 &    ... & (14) \\
     Fe I  &  4187.039 &   2.450 &  -0.548 &   45.8 &    ... & (15) \\
     Fe I  &  4187.795 &   2.425 &  -0.554 &   48.6 &    ... & (15) \\
     Fe I  &  4191.430 &   2.469 &  -0.670 &   39.9 &   28.7 & (14) \\
     Fe I  &  4195.329 &   3.332 &  -0.490 &   15.9 &    ... & (14) \\
     Fe I  &  4196.208 &   3.397 &  -0.700 &    9.0 &    ... & (14) \\
     Fe I  &  4198.634 &   3.417 &  -0.780 &   15.8 &    ... & (15) \\
     Fe I  &  4200.924 &   3.397 &  -0.830 &    8.6 &    ... & (14) \\
     Fe I  &  4202.029 &   1.485 &  -0.708 &   81.4 &   68.4 & (15) \\
     Fe I  &  4205.539 &   3.417 &  -1.430 &    4.0 &    ... & (14) \\
     Fe I  &  4207.127 &   2.832 &  -1.460 &    4.0 &    ... & (15) \\
     Fe I  &  4213.647 &   2.845 &  -1.290 &    6.7 &    ... & (15) \\
     Fe I  &  4216.184 &   0.000 &  -3.356 &   36.5 &    ... & (3) \\
     Fe I  &  4217.545 &   3.430 &  -0.480 &   12.4 &    ... & (14) \\
     Fe I  &  4220.342 &   3.071 &  -1.310 &    4.3 &    ... & (14) \\
     Fe I  &  4222.213 &   2.450 &  -0.967 &   27.7 &    ... & (15) \\
     Fe I  &  4224.171 &   3.368 &  -0.510 &   13.6 &    ... & (14) \\
     Fe I  &  4225.455 &   3.417 &  -0.510 &   12.7 &    ... & (14) \\
     Fe I  &  4225.956 &   3.047 &  -1.410 &    4.2 &    ... & (14) \\
     Fe I  &  4227.426 &   3.332 &   0.270 &   43.0 &    ... & (14)\\
     Fe I  &  4233.603 &   2.482 &  -0.604 &   43.8 &    ... & (15) \\
     Fe I  &  4235.937 &   2.425 &  -0.341 &   57.9 &    ... & (15) \\
     Fe I  &  4238.810 &   3.397 &  -0.230 &   21.4 &    ... & (14) \\
     Fe I  &  4247.426 &   3.368 &  -0.240 &   22.1 &    ... & (14) \\
     Fe I  &  4248.225 &   3.071 &  -1.290 &    3.1 &    ... & (14) \\
     Fe I  &  4250.119 &   2.469 &  -0.405 &   53.4 &    ... & (15) \\
     Fe I  &  4250.787 &   1.557 &  -0.710 &   77.0 &    ... & (14)\\
     Fe I  &  4260.474 &   2.399 &   0.080 &   76.9 &    ... & (14) \\
     Fe I  &  4266.965 &   2.728 &  -1.810 &    4.6 &    ... & (14) \\
     Fe I  &  4271.153 &   2.450 &  -0.349 &   59.2 &    ... & (15) \\
     Fe I  &  4282.403 &   2.176 &  -0.780 &   45.6 &    ... & (14) \\
     Fe I  &  4291.464 &   0.052 &  -4.080 &   11.6 &    ... & (14) \\
     Fe I  &  4299.235 &   2.425 &  -0.410 &   64.9 &    ... & (14) \\
     Fe I  &  4337.046 &   1.557 &  -1.695 &   34.5 &   39.6 & (15) \\
     Fe I  &  4352.735 &   2.223 &  -1.290 &   25.1 &    ... & (14) \\
     Fe I  &  4367.903 &   1.608 &  -2.890 &    4.4 &    ... & (14) \\
     Fe I  &  4369.771 &   3.047 &  -0.800 &   18.0 &    ... & (14) \\
     Fe I  &  4375.930 &   0.000 &  -3.031 &   54.4 &    ... & (3) \\
     Fe I  &  4383.545 &   1.485 &   0.200 &  114.9x &  118.8 & (15) \\
     Fe I  &  4387.892 &   3.071 &  -1.520 &    3.3 &    ... & (14) \\
     Fe I  &  4388.407 &   3.603 &  -0.680 &    6.8 &    ... & (14) \\
     Fe I  &  4404.750 &   1.557 &  -0.142 &   98.8x &   83.6 & (15) \\
     Fe I  &  4407.709 &   2.176 &  -1.970 &   10.8 &    ... & (14) \\
     Fe I  &  4408.414 &   2.198 &  -1.770 &   14.2 &    ... & (14) \\
     Fe I  &  4415.123 &   1.608 &  -0.615 &   82.3 &    ... & (15) \\
     Fe I  &  4422.568 &   2.845 &  -1.110 &   10.3 &    ... & (14) \\
     Fe I  &  4427.310 &   0.052 &  -2.920 &   54.4 &    ... & (14) \\
     Fe I  &  4430.614 &   2.223 &  -1.659 &   12.7 &    ... & (15) \\
     Fe I  &  4433.216 &   3.654 &  -0.700 &    6.0 &    ... & (15) \\
     Fe I  &  4442.339 &   2.198 &  -1.255 &   29.7 &    ... & (15) \\
     Fe I  &  4443.194 &   2.858 &  -1.040 &   13.3 &    ... & (14) \\
     Fe I  &  4447.717 &   2.223 &  -1.342 &   25.8 &    ... & (15) \\
     Fe I  &  4454.381 &   2.832 &  -1.300 &    8.0 &    ... & (14) \\
     Fe I  &  4459.118 &   2.176 &  -1.279 &   34.0 &    ... & (15) \\
     Fe I  &  4461.653 &   0.087 &  -3.210 &   40.9 &   35.2 & (15) \\
     Fe I  &  4466.552 &   2.832 &  -0.600 &   30.4 &    ... & (14)\\
     Fe I  &  4469.375 &   3.654 &  -0.480 &   10.3 &    ... & (14) \\
     Fe I  &  4476.019 &   2.845 &  -0.820 &   26.7 &   15.1 & (14) \\
     Fe I  &  4484.220 &   3.603 &  -0.860 &    8.2 &    7.5 & (14) \\
     Fe I  &  4485.671 &   3.686 &  -1.020 &    3.1 &    ... & (15) \\
     Fe I  &  4489.739 &   0.121 &  -3.966 &    8.7 &    ... & (15) \\
     Fe I  &  4494.563 &   2.198 &  -1.136 &   35.3 &   27.6 & (15) \\
     Fe I  &  4528.614 &   2.176 &  -0.822 &   50.0 &    ... & (15) \\
     Fe I  &  4531.148 &   1.485 &  -2.155 &   21.7 &   22.3 & (15) \\
     Fe I  &  4602.941 &   1.485 &  -2.210 &   20.3 &   13.3 & (14) \\
     Fe I  &  4619.287 &   3.603 &  -1.120 &    3.8 &    ... & (15) \\
     Fe I  &  4625.045 &   3.241 &  -1.340 &    3.8 &    ... & (15) \\
     Fe I  &  4632.912 &   1.608 &  -2.913 &    3.9 &    ... & (15) \\
     Fe I  &  4637.503 &   3.283 &  -1.390 &    4.0 &    ... & (15) \\
     Fe I  &  4647.435 &   2.949 &  -1.350 &    7.1 &    ... & (14) \\
     Fe I  &  4667.453 &   3.603 &  -0.750 &    6.9 &    ... & (14) \\
     Fe I  &  4678.846 &   3.603 &  -0.830 &    8.2 &    ... & (14) \\
     Fe I  &  4691.411 &   2.990 &  -1.520 &    4.9 &    ... & (14) \\
     Fe I  &  4707.274 &   3.241 &  -1.080 &    7.6 &    ... & (15) \\
     Fe I  &  4710.283 &   3.018 &  -1.610 &    3.0 &    ... & (14) \\
     Fe I  &  4733.591 &   1.485 &  -2.990 &    4.9 &    ... & (14) \\
     Fe I  &  4736.772 &   3.211 &  -0.750 &   14.3 &    ... & (14) \\
     Fe I  &  4741.529 &   2.832 &  -1.760 &    2.2 &    ... & (14) \\
     Fe I  &  4786.807 &   3.017 &  -1.610 &    3.7 &    ... & (14) \\
     Fe I  &  4789.650 &   3.547 &  -0.960 &    4.3 &    ... & (14) \\
     Fe I  &  4871.318 &   2.865 &  -0.360 &   36.9 &   30.5 & (14) \\
     Fe I  &  4872.138 &   2.882 &  -0.570 &   27.2 &   24.4 & (14) \\
     Fe I  &  4878.211 &   2.885 &  -0.890 &    ... &   25.0 & (14) \\
     Fe I  &  4890.755 &   2.876 &  -0.390 &   35.6 &   42.1 & (14) \\
     Fe I  &  4891.492 &   2.851 &  -0.110 &   49.6 &   41.7 & (14) \\
     Fe I  &  4903.310 &   2.882 &  -0.930 &   15.8 &   13.7 & (14) \\
     Fe I  &  4918.994 &   2.865 &  -0.340 &   38.8 &   31.7 & (14) \\
     Fe I  &  4920.502 &   2.833 &   0.070 &   59.2 &   62.5 & (14) \\
     Fe I  &  4924.770 &   2.279 &  -2.256 &    4.7 &    ... & (16) \\
     Fe I  &  4938.814 &   2.876 &  -1.080 &   11.3 &    ... & (14) \\
     Fe I  &  4939.687 &   0.859 &  -3.340 &    8.6 &    ... & (15) \\
     Fe I  &  4946.388 &   3.368 &  -1.170 &    4.3 &    ... & (15) \\
     Fe I  &  4957.298 &   2.851 &  -0.410 &   37.1 &    ... & (14) \\
     Fe I  &  4957.597 &   2.808 &   0.230 &   70.6 &   62.5 & (14) \\
     Fe I  &  4966.088 &   3.332 &  -0.870 &    8.8 &    ... & (14) \\
     Fe I  &  4973.102 &   3.960 &  -0.950 &    2.7 &    ... & (15) \\
     Fe I  &  4978.604 &   3.984 &  -0.930 &    2.1 &    ... & (15) \\
     Fe I  &  4985.253 &   3.929 &  -0.560 &    5.0 &    ... & (14) \\
     Fe I  &  4985.547 &   2.865 &  -1.330 &    5.7 &    ... & (14) \\
     Fe I  &  4994.130 &   0.915 &  -2.956 &   13.0 &   10.7 & (16) \\
     Fe I  &  5006.119 &   2.833 &  -0.610 &   28.1 &   23.9 & (14) \\
     Fe I  &  5012.068 &   0.859 &  -2.642 &   33.1 &    ... & (15) \\
     Fe I  &  5014.942 &   3.943 &  -0.300 &    7.7 &    ... & (14) \\
     Fe I  &  5022.236 &   3.984 &  -0.530 &    3.9 &    ... & (15) \\
     Fe I  &  5028.127 &   3.573 &  -1.120 &    2.7 &    ... & (14) \\
     Fe I  &  5041.072 &   0.958 &  -3.090 &   14.6 &    ... & (14) \\
     Fe I  &  5041.756 &   1.485 &  -2.200 &   22.2 &    ... & (14) \\
     Fe I  &  5049.820 &   2.279 &  -1.344 &   21.9 &    ... & (16) \\
     Fe I  &  5051.635 &   0.915 &  -2.795 &   24.3 &   11.8 & (15) \\
     Fe I  &  5074.749 &   4.220 &  -0.200 &    6.5 &    ... & (15) \\
     Fe I  &  5079.224 &   2.198 &  -2.067 &    4.6 &    ... & (15) \\
     Fe I  &  5079.740 &   0.990 &  -3.220 &    6.3 &    ... & (15) \\
     Fe I  &  5083.339 &   0.958 &  -2.958 &   15.7 &    ... & (15) \\
     Fe I  &  5098.697 &   2.176 &  -2.030 &    9.9 &    ... & (14) \\
     Fe I  &  5107.641 &   1.557 &  -2.418 &   39.4 &    ... & (15) \\
     Fe I  &  5110.413 &   0.000 &  -3.760 &   22.6 &    ... & (3)\\
     Fe I  &  5123.720 &   1.011 &  -3.068 &   12.1 &    ... & (15) \\
     Fe I  &  5125.117 &   4.220 &  -0.140 &    7.2 &    ... & (15) \\
     Fe I  &  5127.359 &   0.915 &  -3.307 &    9.6 &    ... & (15) \\
     Fe I  &  5133.689 &   4.178 &   0.140 &   14.3 &    ... & (15) \\
     Fe I  &  5137.382 &   4.178 &  -0.400 &    8.1 &    ... & (15) \\
     Fe I  &  5141.739 &   2.424 &  -1.964 &    4.6 &    ... & (16) \\
     Fe I  &  5142.929 &   0.958 &  -3.080 &   11.3 &    ... & (16) \\
     Fe I  &  5150.839 &   0.990 &  -3.003 &   10.8 &    ... & (16) \\
     Fe I  &  5162.273 &   4.178 &   0.020 &   12.6 &    ... & (15) \\
     Fe I  &  5166.282 &   0.000 &  -4.195 &    9.9 &    ... & (15) \\
     Fe I  &  5171.597 &   1.485 &  -1.793 &   41.7 &   29.6 & (15) \\
     Fe I  &  5191.455 &   3.038 &  -0.550 &   23.0 &    ... & (14) \\
     Fe I  &  5192.344 &   2.998 &  -0.420 &   29.6 &   24.5 & (14) \\
     Fe I  &  5194.942 &   1.557 &  -2.090 &   24.9 &   14.9 & (15) \\
     Fe I  &  5198.711 &   2.223 &  -2.135 &    4.7 &    ... & (15) \\
     Fe I  &  5202.336 &   2.176 &  -1.838 &   12.9 &    7.8 & (15) \\
     Fe I  &  5204.583 &   0.087 &  -4.332 &   33.8 &    ... & (15) \\
     Fe I  &  5216.274 &   1.608 &  -2.150 &   20.3 &   13.4 & (15) \\
     Fe I  &  5217.390 &   3.211 &  -1.070 &    6.5 &    ... & (16) \\
     Fe I  &  5225.525 &   0.110 &  -4.789 &    2.2 &    ... & (15) \\
     Fe I  &  5226.862 &   3.038 &  -0.550 &    ... &   19.9 & (14) \\
     Fe I  &  5227.189 &   1.557 &  -1.230 &    ... &   52.2 & (14) \\
     Fe I  &  5232.940 &   2.940 &  -0.060 &   48.5 &    ... & (14) \\
     Fe I  &  5263.305 &   3.266 &  -0.879 &   11.1 &    ... & (16) \\
     Fe I  &  5266.555 &   2.998 &  -0.390 &    ... &   29.1 & (14) \\
     Fe I  &  5269.537 &   0.859 &  -1.321 &   95.6 &    ... & (15) \\
     Fe I  &  5283.621 &   3.241 &  -0.432 &    ... &   18.4 & (16) \\
     Fe I  &  5307.361 &   1.608 &  -2.987 &    5.1 &    ... & (15) \\
     Fe I  &  5324.179 &   3.211 &  -0.103 &   33.5 &   26.8 & (16) \\
     Fe I  &  5328.039 &   0.915 &  -1.466 &   87.3 &   70.1 & (15) \\
     Fe I  &  5328.531 &   1.557 &  -1.850 &   35.4 &   24.4 & (14) \\
     Fe I  &  5332.900 &   1.557 &  -2.780 &    5.6 &    ... & (14) \\
     Fe I  &  5339.930 &   3.266 &  -0.647 &   12.9 &    ... & (16) \\
     Fe I  &  5341.023 &   1.608 &  -1.950 &   28.4 &   17.9 & (14) \\
     Fe I  &  5364.871 &   4.446 &   0.230 &    8.4 &    ... & (14) \\
     Fe I  &  5367.467 &   4.415 &   0.440 &   11.2 &   14.1 & (14) \\
     Fe I  &  5369.962 &   4.371 &   0.540 &   14.8 &   13.7 & (14) \\
     Fe I  &  5371.489 &   0.958 &  -1.645 &   78.9 &   61.5 & (15) \\
     Fe I  &  5383.369 &   4.312 &   0.640 &   18.2 &   11.4 & (14) \\
     Fe I  &  5393.167 &   3.241 &  -0.715 &   12.2 &    ... & (16) \\
     Fe I  &  5397.128 &   0.915 &  -1.993 &   63.9 &   46.5 & (15)\\
     Fe I  &  5400.502 &   4.371 &  -0.160 &    4.1 &    ... & (15) \\
     Fe I  &  5404.152 &   4.435 &   0.520 &   17.9 &   21.8 & (14) \\
     Fe I  &  5405.775 &   0.990 &  -1.844 &   67.0 &   47.9 & (15) \\
     Fe I  &  5410.910 &   4.473 &   0.400 &    9.8 &    ... & (14) \\
     Fe I  &  5415.199 &   4.386 &   0.640 &   16.4 &   21.2 & (14) \\
     Fe I  &  5424.068 &   4.320 &   0.520 &   20.5 &    ... & (15) \\
     Fe I  &  5429.697 &   0.958 &  -1.879 &   68.4 &   47.9 & (15) \\
     Fe I  &  5434.524 &   1.011 &  -2.122 &   52.4 &   32.8 & (15) \\
     Fe I  &  5445.042 &   4.386 &  -0.020 &    7.3 &    ... & (15) \\
     Fe I  &  5446.917 &   0.990 &  -1.910 &   68.1 &   43.5 & (14) \\
     Fe I  &  5455.610 &   1.011 &  -2.098 &   58.0 &    ... & (16) \\
     Fe I  &  5463.276 &   4.435 &   0.110 &    4.6 &    ... & (15) \\
     Fe I  &  5497.516 &   1.011 &  -2.849 &   18.1 &    ... & (15) \\
     Fe I  &  5501.465 &   0.958 &  -3.050 &   14.5 &    ... & (14)\\
     Fe I  &  5506.778 &   0.990 &  -2.797 &   20.8 &    ... & (15)  \\
     Fe I  &  5569.618 &   3.417 &  -0.540 &   14.3 &   19.9 & (15) \\
     Fe I  &  5572.842 &   3.397 &  -0.275 &   20.0 &   26.1 & (16) \\
     Fe I  &  5576.088 &   3.430 &  -1.000 &    6.3 &    ... & (15) \\
     Fe I  &  5586.755 &   3.368 &  -0.096 &   28.3 &    ... & (16) \\
     Fe I  &  5615.644 &   3.332 &   0.050 &   35.0 &    ... & (16) \\
     Fe I  &  5624.542 &   3.417 &  -0.755 &    8.0 &    ... & (16) \\
     Fe I  &  5658.816 &   3.397 &  -0.793 &    6.2 &    ... & (16) \\
     Fe I  &  5662.517 &   4.178 &  -0.570 &    3.0 &    ... & (14) \\
     Fe I  &  5701.543 &   2.559 &  -2.216 &    5.1 &    ... & (15) \\
     Fe I  &  5709.378 &   3.368 &  -1.028 &    6.5 &    ... & (16) \\
     Fe I  &  5762.992 &   4.209 &  -0.450 &    4.2 &    ... & (15) \\
     Fe I  &  6020.173 &   4.608 &  -0.270 &    3.7 &    ... & (15) \\
     Fe I  &  6065.481 &   2.609 &  -1.530 &   10.4 &    ... & (15) \\
     Fe I  &  6136.614 &   2.453 &  -1.400 &   19.8 &   14.1 & (15) \\
     Fe I  &  6137.691 &   2.588 &  -1.403 &   17.4 &   11.6 & (15) \\
     Fe I  &  6191.558 &   2.433 &  -1.420 &   16.7 &    ... & (14) \\
     Fe I  &  6213.429 &   2.223 &  -2.480 &    3.3 &    ... & (14) \\
     Fe I  &  6219.280 &   2.198 &  -2.433 &    4.6 &    ... & (15) \\
     Fe I  &  6230.723 &   2.559 &  -1.281 &   19.6 &    ... & (15) \\
     Fe I  &  6246.318 &   3.603 &  -0.733 &    6.0 &    ... & (16) \\
     Fe I  &  6252.555 &   2.404 &  -1.687 &   11.1 &    ... & (15) \\
     Fe I  &  6254.257 &   2.279 &  -2.443 &    4.1 &    ... & (16) \\
     Fe I  &  6335.330 &   2.198 &  -2.180 &    7.9 &    ... & (14) \\
     Fe I  &  6336.835 &   3.686 &  -1.050 &    6.3 &    ... & (15) \\
     Fe I  &  6393.601 &   2.433 &  -1.432 &   16.0 &    ... & (16) \\
     Fe I  &  6546.238 &   2.759 &  -1.540 &    6.5 &    ... & (14) \\
     Fe I  &  6592.913 &   2.728 &  -1.470 &    7.2 &    ... & (14) \\
     Fe I  &  6593.868 &   2.433 &  -2.422 &    2.0 &    ... & (15) \\
     Fe I  &  6663.440 &   2.424 &  -2.479 &    2.4 &    ... & (15) \\
     Fe I  &  7187.317 &   4.103 &  -0.150 &    7.5 &    ... & (14) \\
     Fe I  &  7511.020 &   4.178 &   0.100 &   13.9 &    ... & (14) \\
     Fe II &  3210.449 &   1.724 &  -1.790 &   78.5x &    ... & (15)\\
     Fe II &  3213.310 &   1.695 &  -1.310 &   82.0x &    ... & (17) \\
     Fe II &  3231.702 &   3.892 &  -1.830 &    7.8 &    ... & (15) \\
     Fe II &  3232.791 &   4.154 &  -1.440 &    6.0 &    ... & (15) \\
     Fe II &  3237.815 &   3.889 &  -1.380 &   16.3 &    ... & (15) \\
     Fe II &  3243.723 &   4.149 &  -1.300 &   11.0 &    ... & (15) \\
     Fe II &  3255.884 &   0.986 &  -2.500 &   70.8x &    ... & (15) \\
     Fe II &  3258.774 &   3.892 &  -1.180 &   20.9 &    ... & (15) \\
     Fe II &  3259.052 &   3.903 &  -1.040 &   22.3 &    ... & (15) \\
     Fe II &  3277.347 &   0.986 &  -2.470 &   76.2x &    ... & (15) \\
     Fe II &  3281.293 &   1.040 &  -2.690 &   65.3 &    ... & (15) \\
     Fe II &  3289.347 &   3.814 &  -1.620 &   16.8 &    ... & (15) \\
     Fe II &  3295.814 &   1.076 &  -2.900 &   52.2 &    ... & (15) \\
     Fe II &  3302.861 &   1.040 &  -3.510 &   35.1 &    ... & (15) \\
     Fe II &  3313.996 &   1.097 &  -3.930 &   18.1 &    ... & (15) \\
     Fe II &  3416.021 &   2.276 &  -2.950 &   13.8 &    ... & (15)  \\
     Fe II &  3425.582 &   1.671 &  -3.730 &    9.3 &    ... & (15) \\
     Fe II &  3456.928 &   3.903 &  -2.280 &    3.5 &    ... & (15) \\
     Fe II &  3463.974 &   1.671 &  -4.280 &    4.3 &    ... & (15) \\
     Fe II &  3468.680 &   4.154 &  -1.690 &    4.5 &    ... & (15) \\
     Fe II &  3487.990 &   1.695 &  -3.890 &    7.0 &    ... & (15) \\
     Fe II &  3494.672 &   2.276 &  -3.080 &   10.5 &    ... & (15) \\
     Fe II &  3507.387 &   2.342 &  -3.330 &    4.0 &    ... & (15) \\
     Fe II &  3508.213 &   1.724 &  -4.210 &    3.2 &    ... & (15) \\
     Fe II &  4178.855 &   2.583 &  -2.480 &   17.7 &    ... & (15) \\
     Fe II &  4233.167 &   2.583 &  -2.000 &   43.2 &    ... & (15) \\
     Fe II &  4416.817 &   2.778 &  -2.600 &   13.1 &    ... & (15) \\
     Fe II &  4489.185 &   2.828 &  -2.970 &    5.8 &    ... & (15) \\
     Fe II &  4491.401 &   2.856 &  -2.700 &    6.4 &    ... & (15) \\
     Fe II &  4508.283 &   2.856 &  -2.580 &   17.5 &   13.2 & (17) \\
     Fe II &  4515.337 &   2.844 &  -2.480 &   13.9 &    ... & (15) \\
     Fe II &  4520.225 &   2.807 &  -2.600 &   11.1 &    ... & (15) \\
     Fe II &  4522.634 &   2.844 &  -2.030 &   24.3 &    ... & (15) \\
     Fe II &  4583.829 &   2.807 &  -2.020 &    ... &   33.1 & (15) \\
     Fe II &  4620.513 &   2.828 &  -3.290 &    3.6 &    ... & (18) \\
     Fe II &  4731.439 &   2.891 &  -3.360 &    5.6 &    ... & (15) \\
     Fe II &  4923.930 &   2.891 &  -1.320 &   57.8 &   56.9 & (15) \\
     Fe II &  5018.450 &   2.891 &  -1.220 &   68.7 &   66.0 & (15) \\
     Fe II &  5169.000 &   2.891 &  -0.870 &    ... &   71.1 & (15) \\
     Fe II &  5197.559 &   3.230 &  -2.100 &    7.9 &    ... & (15) \\
     Fe II &  5234.619 &   3.221 &  -2.270 &   13.5 &   12.6 & (18) \\
     Fe II &  5275.999 &   3.199 &  -1.940 &   17.3 &    ... & (15) \\
     Fe II &  5316.624 &   3.153 &  -1.850 &   25.1 &   31.6 & (15) \\
     Fe II &  5534.834 &   3.245 &  -2.930 &    4.5 &    ... & (15) \\
     Co I  &  3334.146 &   0.432 &  -1.150 &   16.7 &    ... & (19) \\
     Co I  &  3354.374 &   0.514 &  -0.950 &   14.2 &    ... & (15) \\
     Co I  &  3367.111 &   0.432 &  -1.090 &   14.1 &    ... & (15) \\
     Co I  &  3385.219 &   0.514 &  -0.950 &   13.0 &    ... & (15) \\
     Co I  &  3388.163 &   0.582 &  -0.790 &   18.7 &    ... & (15) \\
     Co I  &  3395.370 &   0.582 &  -0.400 &   32.3 &    ... & (15) \\
     Co I  &  3409.177 &   0.514 &  -0.230 &   45.9 &    ... & (15) \\
     Co I  &  3412.339 &   0.514 &   0.030 &   53.4 &    ... & (15) \\
     Co I  &  3412.633 &   0.000 &  -0.780 &   53.6 &    ... & (15) \\
     Co I  &  3417.154 &   0.582 &  -0.470 &   29.4 &    ... & (15) \\
     Co I  &  3431.582 &   0.101 &  -0.940 &   37.1 &    ... & (15) \\
     Co I  &  3433.045 &   0.629 &  -0.130 &   45.3 &    ... & (15) \\
     Co I  &  3442.918 &   0.174 &  -1.070 &   27.1 &    ... & (15) \\
     Co I  &  3443.644 &   0.514 &  -0.010 &   53.1 &    ... & (15) \\
     Co I  &  3449.170 &   0.582 &  -0.090 &   45.3 &    ... & (15) \\
     Co I  &  3449.441 &   0.432 &  -0.500 &   46.7 &    ... & (15) \\
     Co I  &  3455.237 &   0.224 &  -1.170 &   21.3 &    ... & (15) \\
     Co I  &  3462.804 &   0.629 &  -0.070 &   46.7 &    ... & (15) \\
     Co I  &  3483.410 &   0.514 &  -1.000 &   13.2 &    ... & (15) \\
     Co I  &  3489.399 &   0.923 &   0.150 &   37.8 &    ... & (15) \\
     Co I  &  3491.316 &   0.224 &  -1.440 &   17.2 &    ... & (15) \\
     Co I  &  3495.682 &   0.629 &  -0.270 &   43.5 &    ... & (15) \\
     Co I  &  3502.278 &   0.432 &   0.070 &    ... &   48.1 & (15) \\
     Co I  &  3502.630 &   0.174 &  -1.240 &   30.8 &   24.5 & (15) \\
     Co I  &  3506.310 &   0.514 &  -0.040 &   60.6 &   42.3 & (15) \\
     Co I  &  3509.843 &   0.582 &  -0.320 &   37.0 &   36.5 & (15) \\
     Co I  &  3512.640 &   0.582 &  -0.130 &   44.7 &    ... & (15) \\
     Co I  &  3513.478 &   0.101 &  -0.840 &   45.9 &    ... & (15) \\
     Co I  &  3518.340 &   1.049 &   0.070 &   27.9 &    ... & (15) \\
     Co I  &  3520.075 &   0.101 &  -1.290 &   24.3 &    ... & (15) \\
     Co I  &  3521.567 &   0.432 &  -0.580 &   34.7 &    ... & (15) \\
     Co I  &  3523.423 &   0.629 &  -0.440 &   42.6 &    ... & (15) \\
     Co I  &  3529.032 &   0.174 &  -0.880 &   34.6 &   20.2 & (15) \\
     Co I  &  3529.816 &   0.514 &  -0.070 &   58.3 &   41.7 & (15) \\
     Co I  &  3533.356 &   0.224 &  -0.990 &   35.3 &   31.0 & (15) \\
     Co I  &  3550.592 &   0.174 &  -1.520 &   12.0 &    5.7 & (15) \\
     Co I  &  3560.891 &   0.629 &  -0.760 &   15.6 &    ... & (15) \\
     Co I  &  3564.947 &   0.582 &  -0.970 &   14.7 &   10.7 & (15) \\
     Co I  &  3569.370 &   0.923 &   0.370 &   46.3 &   36.0 & (15) \\
     Co I  &  3574.967 &   0.582 &  -0.770 &   21.3 &   13.9 & (15) \\
     Co I  &  3575.361 &   0.101 &  -0.830 &   50.2 &   31.0 & (15) \\
     Co I  &  3578.076 &   2.280 &  -0.780 &    1.7 &    ... & (19) \\
     Co I  &  3594.870 &   0.174 &  -0.970 &   28.7 &   28.2 & (15) \\
     Co I  &  3602.079 &   0.224 &  -1.110 &   27.9 &    ... & (15) \\
     Co I  &  3755.447 &   2.080 &  -0.680 &    5.2 &    ... & (19) \\
     Co I  &  3842.047 &   0.923 &  -0.770 &   10.6 &    ... & (15) \\
     Co I  &  3845.468 &   0.923 &   0.010 &   42.8 &   48.6 & (15) \\
     Co I  &  3873.120 &   0.432 &  -0.660 &   52.7 &    ... & (15) \\
     Co I  &  3873.953 &   0.514 &  -0.870 &   33.1 &    ... & (15) \\
     Co I  &  3881.869 &   0.582 &  -1.130 &   17.0 &    ... & (15) \\
     Co I  &  3894.073 &   1.049 &   0.100 &   39.7 &   27.0 & (15) \\
     Co I  &  3941.728 &   0.432 &  -2.030 &    4.6 &    ... & (15) \\
     Co I  &  3995.306 &   0.923 &  -0.220 &   33.2 &   24.3 & (15) \\
     Co I  &  4020.898 &   0.432 &  -2.070 &    3.3 &    ... & (15) \\
     Co I  &  4092.386 &   0.923 &  -0.940 &    6.8 &   10.2 & (15) \\
     Co I  &  4110.532 &   1.049 &  -1.080 &    4.5 &    ... & (15) \\
     Co I  &  4118.774 &   1.049 &  -0.490 &   18.3 &    ... & (15) \\
     Co I  &  4121.318 &   0.923 &  -0.320 &   30.9 &    ... & (15) \\
     Ni I  &  3221.652 &   0.000 &  -1.920 &   53.8 &    ... & (20) \\
     Ni I  &  3225.020 &   0.423 &  -1.404 &   50.5 &    ... & (20) \\
     Ni I  &  3310.202 &   0.423 &  -3.010 &    2.2 &    ... & (15) \\
     Ni I  &  3315.663 &   0.109 &  -1.240 &   65.4 &    ... & (20) \\
     Ni I  &  3320.257 &   0.165 &  -1.432 &   59.9 &    ... & (20) \\
     Ni I  &  3322.310 &   0.423 &  -1.403 &   47.5 &    ... & (20) \\
     Ni I  &  3361.551 &   0.109 &  -1.458 &   60.0 &    ... & (20) \\
     Ni I  &  3362.806 &   0.212 &  -3.570 &    7.2 &    ... & (20) \\
     Ni I  &  3365.768 &   0.423 &  -1.190 &   52.9 &    ... & (15) \\
     Ni I  &  3367.892 &   0.025 &  -2.865 &   15.2 &    ... & (20) \\
     Ni I  &  3374.221 &   0.025 &  -1.760 &   54.3 &    ... & (15) \\
     Ni I  &  3380.870 &   0.275 &  -1.340 &   53.7 &    ... & (3) \\
     Ni I  &  3409.572 &   0.000 &  -2.467 &   28.5 &    ... &  (20)\\
     Ni I  &  3413.472 &   0.165 &  -1.480 &   61.9 &    ... & (3) \\
     Ni I  &  3413.939 &   0.109 &  -1.720 &   51.4 &    ... & (15) \\
     Ni I  &  3420.741 &   0.275 &  -3.305 &    3.5 &    ... & (20) \\
     Ni I  &  3467.502 &   0.165 &  -1.980 &   37.3 &    ... & (15) \\
     Ni I  &  3469.486 &   0.275 &  -1.835 &   42.0 &    ... & (20) \\
     Ni I  &  3483.774 &   0.275 &  -1.110 &   66.8 &    ... & (15) \\
     Ni I  &  3485.888 &   0.212 &  -2.150 &   28.9 &    ... & (15) \\
     Ni I  &  3500.852 &   0.165 &  -1.294 &   65.1 &   50.1 & (20) \\
     Ni I  &  3502.595 &   0.000 &  -2.530 &   30.8 &    ... & (15)\\
     Ni I  &  3507.694 &   0.165 &  -2.510 &   17.1 &    ... & (15) \\
     Ni I  &  3515.050 &   0.109 &  -0.226 &    ... &   86.3 & (20) \\
     Ni I  &  3519.759 &   0.275 &  -1.422 &   57.9 &    ... & (20) \\
     Ni I  &  3523.444 &   0.025 &  -2.450 &   42.6 &    ... & (15) \\
     Ni I  &  3524.536 &   0.025 &  -0.007 &  104.1x &   92.3 & (20) \\
     Ni I  &  3527.982 &   0.165 &  -2.260 &   29.3 &    ... & (15) \\
     Ni I  &  3548.185 &   0.212 &  -1.570 &   52.5 &    ... & (15) \\
     Ni I  &  3551.526 &   0.165 &  -2.700 &   14.2 &    ... & (20) \\
     Ni I  &  3561.751 &   0.000 &  -2.300 &   23.2 &    ... & (15) \\
     Ni I  &  3566.372 &   0.423 &  -0.251 &   83.6x &   73.4 & (20)\\
     Ni I  &  3597.700 &   0.212 &  -1.115 &   68.7 &   55.0 & (20) \\
     Ni I  &  3602.281 &   0.165 &  -2.192 &   34.1 &    ... & (20) \\
     Ni I  &  3609.314 &   0.109 &  -2.090 &   31.5 &   22.1 & (15) \\
     Ni I  &  3610.461 &   0.109 &  -1.164 &   69.6 &    ... & (20) \\
     Ni I  &  3612.741 &   0.275 &  -1.423 &   58.0 &   43.6 & (20) \\
     Ni I  &  3619.392 &   0.423 &   0.020 &   89.0x &   82.3 & (20) \\
     Ni I  &  3739.229 &   0.165 &  -2.346 &   13.5 &    ... & (20) \\
     Ni I  &  3775.572 &   0.423 &  -1.408 &   58.5 &    ... & (20) \\
     Ni I  &  3783.530 &   0.423 &  -1.310 &   60.0 &    ... & (15) \\
     Ni I  &  3792.337 &   0.275 &  -3.240 &    4.8 &    ... & (15) \\
     Ni I  &  3807.144 &   0.423 &  -1.220 &   64.3 &    ... & (20) \\
     Ni I  &  3858.301 &   0.423 &  -0.951 &   73.2 &   68.5 & (20) \\
     Ni I  &  4401.547 &   3.193 &   0.080 &   10.6 &    ... & (15) \\
     Ni I  &  4470.483 &   3.399 &  -0.400 &    2.7 &    ... & (15) \\
     Ni I  &  4604.994 &   3.480 &  -0.290 &    2.9 &    ... & (15) \\
     Ni I  &  4648.659 &   3.420 &  -0.160 &    3.3 &    ... & (15) \\
     Ni I  &  4714.421 &   3.380 &   0.230 &   10.9 &    ... & (15) \\
     Ni I  &  4829.028 &   3.542 &  -0.330 &    2.6 &    ... & (15) \\
     Ni I  &  4831.183 &   3.606 &  -0.420 &    1.7 &    ... & (15) \\
     Ni I  &  4855.414 &   3.542 &   0.000 &    4.3 &    ... & (15) \\
     Ni I  &  4980.161 &   3.606 &  -0.110 &    4.0 &    ... & (15) \\
\end{longtable}
\clearpage
\begin{longtable}{rrrrrrl}
\caption[3]{(Continued)}%\label{tab:ew}
  \hline\hline
Element & Wavelength ({\AA}) & L.E.P. (eV) & $\log gf$ & HD140283 & LP625-44 \\
  \hline
\endhead
\hline
     Ni I  &  5035.374 &   3.635 &   0.290 &    6.1 &    ... & (15) \\
     Ni I  &  5080.523 &   3.655 &   0.130 &    4.9 &    ... & (15) \\
     Ni I  &  5137.075 &   1.676 &  -1.990 &    8.1 &    ... & (15) \\
     Ni I  &  5476.906 &   1.826 &  -0.890 &   29.8 &    ... & (15) \\
     Ni I  &  6767.778 &   1.826 &  -2.170 &    2.1 &    ... & (15)  \\
     Sr II &  4077.714 &   0.000 &   0.150 &   76.4 &  139.5 & (21) \\
     Sr II &  4161.796 &   2.940 &  -0.500 &    ... &    8.3 & (21) \\
     Sr II &  4215.524 &   0.000 &  -0.180 &   66.0 &  115.3 & (21) \\
      Y II &  3216.680 &   0.130 &  -0.020 &    8.1 &    ... & (22)\\
      Y II &  3327.876 &   0.409 &   0.130 &    3.9 &    ... & (19)\\
      Y II &  3549.002 &   0.130 &  -0.280 &    2.5 &   44.9 & (22) \\
      Y II &  3600.731 &   0.180 &   0.280 &   10.9 &   66.7 & (22) \\
      Y II &  3601.915 &   0.104 &  -0.180 &    6.4 &   56.8 & (22) \\
      Y II &  3611.043 &   0.130 &   0.010 &    4.7 &   55.4 & (22) \\
      Y II &  3633.121 &   0.000 &  -0.080 &    ... &   54.2 & (22) \\
      Y II &  3788.693 &   0.104 &  -0.060 &    5.2 &   66.9 & (22) \\
      Y II &  3818.341 &   0.130 &  -0.970 &    ... &   29.8 & (22) \\
      Y II &  3950.349 &   0.104 &  -0.490 &    3.3 &    ... & (22) \\
      Y II &  4177.528 &   0.409 &  -0.160 &    ... &   58.3 & (22) \\
      Y II &  4374.933 &   0.409 &   0.160 &    4.9 &    ... & (22) \\
      Y II &  4854.861 &   0.992 &  -0.380 &    ... &   23.9 & (22) \\
      Y II &  4883.682 &   1.084 &   0.070 &    ... &   31.7 & (22) \\
      Y II &  5087.418 &   1.084 &  -0.160 &    ... &   25.8 & (22) \\
      Y II &  5200.409 &   0.992 &  -0.570 &    ... &   10.7 & (22) \\
      Y II &  5205.722 &   1.033 &  -0.340 &    ... &   17.5 & (22)  \\
     Zr II &  3241.050 &   0.039 &  -0.340 &    5.5 &    ... & (23) \\
     Zr II &  3279.260 &   0.095 &  -0.090 &   12.3 &    ... & (23) \\
     Zr II &  3356.090 &   0.095 &  -0.420 &    4.3 &    ... & (21) \\
     Zr II &  3391.980 &   0.164 &   0.530 &   27.0 &    ... & (21) \\
     Zr II &  3430.530 &   0.466 &  -0.160 &    3.4 &    ... & (19) \\
     Zr II &  3438.230 &   0.095 &   0.420 &   23.9 &    ... & (21) \\
     Zr II &  3457.560 &   0.559 &  -0.530 &    1.6 &    ... & (19) \\
     Zr II &  3479.390 &   0.713 &   0.170 &    2.3 &    ... & (21) \\
     Zr II &  3481.150 &   0.802 &   0.320 &    3.3 &    ... & (21) \\
     Zr II &  3505.670 &   0.164 &  -0.360 &    4.6 &    ... & (21) \\
     Zr II &  3525.810 &   0.359 &  -0.650 &    ... &   36.4 & (19) \\
     Zr II &  3551.950 &   0.095 &  -0.310 &    4.6 &   65.0 & (21) \\
     Zr II &  3556.600 &   0.466 &   0.140 &    ... &   68.3 & (19) \\
     Zr II &  3573.080 &   0.319 &  -1.040 &    ... &   34.2 & (19) \\
     Zr II &  3613.100 &   0.039 &  -0.580 &    ... &   57.2 & (21)\\
     Zr II &  3614.770 &   0.359 &  -0.250 &    ... &   58.3 & (19) \\
     Zr II &  3630.020 &   0.359 &  -1.110 &    ... &   25.3 & (21) \\
     Zr II &  3633.490 &   1.756 &   0.360 &    ... &   29.9 & (23) \\
     Zr II &  3998.970 &   0.559 &  -0.670 &    ... &   44.4 & (21) \\
     Zr II &  4029.680 &   0.713 &  -0.760 &    ... &   29.7 & (21)\\
     Zr II &  4050.330 &   0.713 &  -1.000 &    ... &   16.9 & (21) \\
     Zr II &  4149.200 &   0.802 &  -0.030 &    3.9 &    ... & (21) \\
     Zr II &  4161.210 &   0.713 &  -0.580 &    ... &   39.5 & (21) \\
     Zr II &  4208.980 &   0.713 &  -0.460 &    ... &   31.8 & (21) \\
     Zr II &  4443.000 &   1.486 &  -0.330 &    ... &   14.7 & (21) \\
     Zr II &  4496.970 &   0.713 &  -0.810 &    ... &   29.7 & (21) \\
     Ba II &  4166.003 &   2.722 &  -0.410 &    ... &   33.1 & (2) \\
     Ba II &  4524.928 &   2.512 &  -0.350 &    ... &   50.6 & (2) \\
     Ba II &  4554.033 &   0.000 &   0.163 &    ... &  217.0x & (2) \\
     Ba II &  4934.086 &   0.000 &  -0.160 &   14.7 &  212.7x & (2) \\
     Ba II &  5853.675 &   0.604 &  -1.020 &    ... &  106.3 & (24) \\
     Ba II &  6141.718 &   0.704 &  -0.069 &    ... &  177.3 & (24) \\
     La II &  3790.830 &   0.126 &   0.143 &    ... &   67.1 & (25) \\
     La II &  3949.100 &   0.403 &   0.615 &    ... &  137.4 & (25) \\
     La II &  3988.520 &   0.403 &   0.080 &    ... &  123.2 & (26) \\
     La II &  3995.750 &   0.173 &  -0.020 &    ... &   89.1 & (26) \\
     La II &  4086.720 &   0.000 &  -0.160 &    ... &   76.5 & (26) \\
     La II &  4123.230 &   0.321 &   0.120 &    ... &   75.3 & (26) \\
     La II &  4322.510 &   0.173 &  -1.050 &    ... &   42.6 & (25) \\
     La II &  4333.740 &   0.173 &  -0.160 &    ... &  104.8 & (26) \\
     La II &  4429.900 &   0.235 &  -0.370 &    ... &  104.6 & (25) \\
     La II &  4558.460 &   0.320 &  -1.020 &    ... &   30.8 & (25) \\
     La II &  4574.880 &   0.173 &  -1.120 &    ... &   32.2 & (25) \\
     La II &  4613.390 &   0.709 &  -0.467 &    ... &   30.9 & (25) \\
     La II &  4662.510 &   0.000 &  -1.280 &    ... &   28.0 & (25)  \\
     Ce II &  3529.040 &   0.709 &  -0.730 &    ... &   21.6 & (23)+0.23 \\
     Ce II &  3653.110 &   0.357 &  -0.170 &    ... &   22.5 & (23)+0.23 \\
     Ce II &  3855.290 &   0.521 &   0.000 &    ... &   18.9 & (23)+0.23 \\
     Ce II &  3909.310 &   0.446 &  -0.520 &    ... &    9.9 & (23)+0.23 \\
     Ce II &  3938.090 &   0.561 &  -0.090 &    ... &   22.3 & (23)+0.23 \\
     Ce II &  3953.950 &   0.561 &  -0.660 &    ... &    9.0 & (23)+0.23 \\
     Ce II &  3960.910 &   0.322 &  -0.200 &    ... &   19.0 & (23)+0.23 \\
     Ce II &  3964.500 &   0.322 &  -0.500 &    ... &   17.9 & (23)+0.23 \\
     Ce II &  3980.880 &   0.709 &   0.030 &    ... &   17.2 & (23)+0.23 \\
     Ce II &  3984.680 &   0.956 &   0.410 &    ... &   18.5 & (23)+0.23 \\
     Ce II &  4005.640 &   0.122 &  -0.740 &    ... &   24.5 & (23)+0.23 \\
     Ce II &  4022.270 &   1.123 &   0.050 &    ... &   18.0 & (23)+0.23 \\
     Ce II &  4037.670 &   0.737 &  -0.190 &    ... &   11.8 & (23)+0.23 \\
     Ce II &  4056.900 &   1.042 &  -0.490 &    ... &   22.9 & (23)+0.23 \\
     Ce II &  4062.220 &   1.366 &   0.350 &    ... &   19.0 & (23)+0.23 \\
     Ce II &  4072.920 &   0.328 &  -0.710 &    ... &   24.4 & (23)+0.23 \\
     Ce II &  4117.290 &   0.740 &  -0.450 &    ... &    8.8 & (23)+0.23 \\
     Ce II &  4153.130 &   0.232 &  -0.910 &    ... &   15.5 & (23)+0.23 \\
     Ce II &  4185.330 &   0.417 &  -0.560 &    ... &   15.8 & (23)+0.23 \\
     Ce II &  4444.700 &   1.058 &   0.100 &    ... &   21.9 & (23)+0.23 \\
     Ce II &  4467.540 &   0.561 &  -0.630 &    ... &   17.1 & (23)+0.23 \\
     Ce II &  4483.900 &   0.864 &   0.090 &    ... &   28.1 & (23)+0.23 \\
     Ce II &  4485.520 &   0.977 &  -0.720 &    ... &   17.9 & (23)+0.23 \\
     Ce II &  4515.860 &   1.058 &  -0.520 &    ... &    7.9 & (23)+0.23 \\
     Ce II &  4544.960 &   0.417 &  -0.890 &    ... &   14.5 & (23)+0.23 \\
     Ce II &  4551.300 &   0.740 &  -0.490 &    ... &   16.9 & (23)+0.23 \\
     Ce II &  4560.960 &   0.684 &  -0.470 &    ... &   18.2 & (23)+0.23 \\
     Ce II &  4565.840 &   1.088 &   0.070 &    ... &   20.5 & (23)+0.23 \\
     Ce II &  4606.400 &   0.910 &  -0.120 &    ... &   22.4 & (23)+0.23 \\
     Ce II &  5187.450 &   1.212 &   0.160 &    ... &   19.8 & (23)+0.23 \\
     Ce II &  5330.540 &   0.869 &  -0.510 &    ... &   11.6 & (23)+0.23 \\
     Ce II &  5353.530 &   0.879 &  -0.120 &    ... &   29.4 & (23)+0.23 \\
     Ce II &  5512.090 &   1.008 &  -0.260 &    ... &   14.9 & (23)+0.23 \\
     Pr II &  3918.860 &   0.372 &   0.260 &    ... &   26.4 & (23)+0.60 \\
     Pr II &  3925.470 &   0.000 &  -0.330 &    ... &   19.0 & (27) \\
     Pr II &  3964.260 &   0.216 &  -0.330 &    ... &   26.8 & (23)+0.60\\
     Pr II &  3964.810 &   0.055 &   0.090 &    ... &   28.7 & (27)\\
     Pr II &  3965.250 &   0.204 &  -0.130 &    ... &   25.0 & (27)\\ 
     Pr II &  4056.540 &   0.630 &   0.640 &    ... &   26.8 & (23)+0.60\\ 
     Nd II &  3865.980 &   0.380 &  -0.800 &    ... &   26.2 &  (19)\\
     Nd II &  3981.240 &   0.205 &  -1.010 &    ... &   14.5 &  (19)\\
     Nd II &  4133.360 &   0.321 &  -0.520 &    ... &   26.1 &  (28)\\
     Nd II &  4160.570 &   0.559 &  -0.450 &    ... &   20.1 &  (19)\\
     Nd II &  4368.640 &   0.064 &  -0.800 &    ... &   17.7 &  (19)\\
     Nd II &  4465.600 &   0.182 &  -1.130 &    ... &    9.4 &  (19)\\
     Nd II &  4516.360 &   0.321 &  -0.750 &    ... &   14.5 &  (19)\\
     Nd II &  4542.603 &   0.742 &  -0.350 &    ... &   20.2 &  (19)\\
     Nd II &  4567.610 &   0.205 &  -1.250 &    ... &    7.4 &  (19)\\
     Nd II &  4579.320 &   0.742 &  -0.550 &    ... &   13.6 &  (19)\\
     Sm II &  3922.400 &   0.378 &   0.090 &    ... &   18.8 & (23)+0.49 \\
     Sm II &  3941.870 &   0.000 &  -0.590 &    ... &   15.9 & (23)+0.49 \\
     Sm II &  4318.935 &   0.277 &  -0.270 &    ... &   19.5 & (29) \\
     Sm II &  4434.320 &   0.378 &  -0.260 &    ... &   23.0 & (23)+0.49 \\
     Sm II &  4458.520 &   0.104 &  -0.780 &    ... &   14.7 & (23)+0.49 \\
     Sm II &  4537.954 &   0.485 &  -0.230 &    ... &   17.4 & (29) \\
     Sm II &  4543.950 &   0.333 &  -0.680 &    ... &   15.3 & (23)+0.49 \\
     Sm II &  4552.660 &   0.248 &  -1.060 &    ... &    6.2 & (23)+0.49 \\
     Sm II &  4566.210 &   0.333 &  -0.920 &    ... &   18.9 & (23)+0.49 \\
     Sm II &  4595.290 &   0.485 &  -0.710 &    ... &    8.6 & (23)+0.49 \\
     Eu II &  3907.100 &   0.207 &   0.196 &    ... &   51.3 &  (26) \\
     Eu II &  6645.110 &   1.380 &   0.204 &    ... &    7.9 &  (26)\\
     Gd II &  3549.360 &   0.240 &   0.260 &    ... &   40.6 &  (30)\\
     Gd II &  3656.150 &   0.144 &  -0.080 &    ... &   35.0 &  (23)\\
     Gd II &  3844.580 &   0.144 &  -0.510 &    ... &   21.8 &  (23)\\
     Gd II &  3957.670 &   0.600 &  -0.260 &    ... &   22.2 &  (30)\\
     Gd II &  4037.900 &   0.556 &  -0.230 &    ... &   19.1 &  (30)\\
     Gd II &  4070.290 &   0.556 &  -0.510 &    ... &   13.2 &  (23)\\
     Gd II &  4085.560 &   0.731 &   0.070 &    ... &   17.5 &  (30) \\
     Dy II &  3523.982 &   0.538 &   0.480 &    ... &   41.2 &  (31) \\
     Dy II &  3531.706 &   0.000 &   0.720 &    ... &   69.8 &  (31) \\
     Dy II &  3536.019 &   0.538 &   0.250 &    ... &   40.4 &  (31) \\
     Dy II &  3550.218 &   0.590 &   0.290 &    ... &   28.3 &  (31) \\
     Dy II &  3788.436 &   0.103 &  -0.520 &    ... &   19.8 &  (31) \\
     Dy II &  3944.683 &   0.000 &   0.075 &    ... &   45.7 &  (31) \\
     Dy II &  3996.688 &   0.590 &  -0.180 &    ... &   18.0 &  (31) \\
     Dy II &  4077.964 &   0.103 &  -0.025 &    ... &   54.3 &  (31) \\
     Er II &  3559.896 &   0.000 &  -0.740 &    ... &   29.0 &  (32) \\
     Er II &  3580.519 &   0.055 &  -0.770 &    ... &   33.9 &  (32) \\
     Er II &  3633.536 &   0.000 &  -0.690 &    ... &   29.9 &  (32) \\
     Er II &  3786.836 &   0.000 &  -0.640 &    ... &   42.2 &  (32) \\
     Er II &  3791.829 &   0.055 &  -0.060 &    ... &   27.4 &  (32) \\
     Er II &  3938.630 &   0.000 &  -0.520 &    ... &   43.5 &  (32) \\
     Tm II &  3462.200 &   0.000 &  -0.350 &    ... &   syn  &  (23) \\
     Tm II &  3700.260 &   0.029 &  -0.770 &    ... &   syn  &  (23) \\
     Tm II &  3701.360 &   0.000 &  -0.890 &    ... &   syn  &  (23) \\
     Yb II &  3694.200 &   0.000 &  -0.230 &    ... &   syn  & (26) \\
     Hf II &  3918.090 &   0.450 &  -1.260 &    ... &   syn  & (26) \\      
     Hf II &  4093.160 &   0.450 &  -1.390 &    ... &   syn  & (26) \\ 
     Pb I  &  3683.462 &   0.969 &  -0.520 &    ... &   syn  & (33) \\      
     Pb I  &  4057.815 &   1.320 &  -0.200 &    ... &   syn  & (33) \\      
\hline
\end{longtable}
